Co-spatial Long-slit UV/Optical Spectra of Ten Galactic Planetary Nebulae with HST/STIS I. Description of the Observations, Global Emission-line Measurements, and CNO Abundances

We present observations and initial analysis from an HST/STIS program to obtain the first co-spatial, UV-optical spectra of ten Galactic planetary nebulae (PNe). Our primary objective was to measure the critical emission lines of carbon and nitrogen with unprecedented S/N and spatial resolution over UV-optical range, with the ultimate goal of quantifying the production of these elements in low- and intermediate-mass stars. Our sample was selected from PNe with a near-solar metallicity, but spanning a broad range in N/O. This study, the first of a series, concentrates on the observations and emission-line measurements obtained by integrating along the entire spatial extent of the slit. We derived ionic and total elemental abundances for the seven PNe with the strongest UV line detections (IC~2165, IC~3568, NGC~2440, NGC~3242, NGC~5315, NGC~5882, and NGC~7662). We compare these new results with other recent studies of the nebulae, and discuss the relative merits of deriving the total elemental abundances of C, N, and O using ionization correction factors (ICFs) versus summed abundances. For the seven PNe with the best UV line detections, we conclude that summed abundances from direct diagnostics of ions with measurable UV lines gives the most accurate values for the total elemental abundances of C and N. In some cases where significant discrepancies exist between our abundances and those from other studies, we show that the differences can often be attributed to their use of fluxes that are not co-spatial. Finally, we examined C/O and N/O versus O/H and He/H in well-observed Galactic, LMC, and SMC PNe, and found that highly accurate abundances are essential for properly inferring elemental yields from their progenitor stars.

==> (inline-0) <==
\begin{deluxetable}{crrlrc}
\tabletypesize{\footnotesize}
%\tabletypesize{\scriptsize}
\tablecolumns{6}
\tablewidth{0pt}
\tablecaption {Slit Reference Positions and Extraction Regions \label{tab:Apertures}}
\tablehead {
\colhead{} & \multicolumn{2}{c}{Slit Reference Position} & \colhead {} & \colhead {} & \colhead {} \\*
\cline{2-3} \\*
\colhead{} & \colhead {RA} & \colhead {Dec} & \colhead {Offset from CS} & \colhead {Orient} & \colhead {Extract Bounds\tablenotemark{a}} \\*
\colhead {Nebula} & \colhead {(J2000)} & \colhead {(J2000)} & \colhead {(arcsec)} & \colhead {(deg)} & \colhead {(arcsec)}  
}
\startdata  
IC2165  &  6 21 42.775 & $-12$ 59 12.96 & 0     &    68.650  & $-6.12:+4.68$ \\
IC3568  & 12 33 07.340 &  +82  33 50.40 & 0.5 E &    29.684  & $-2.52:-0.72$, $+0.10:+1.62$ \\
NGC2440 & 07 41 54.875 & $-18$ 12 29.97 & Unknown\tablenotemark{b} & $-13.350$ & $-9.80:+1.26$ \\
NGC3242 & 10 24 46.107 & $-18$ 38 37.14 & 4.5 S &  $-77.350$ & $-7.20:+9.00$ \\
NGC5315 & 13 53 56.980 & $-66$ 30 50.60 & 0.4 N &  $-85.345$ & $-1.80:+0.36$, $+0.99:+3.60$ \\

NGC5882 & 15 16 49.938 & $-45$ 38 57.19 & 0.0   &  $-90.350$ & $-2.70:+2.52$ \\
NGC6537 & 18 05 13.129 & $-19$ 50 34.62 & 0.0   & $-136.350$ & $-1.80:+2.16$ \\
NGC6778 & 19 18 24.939 & $-01$ 35 47.41 & 0.0   &    89.651  & $-3.24:-0.36$, $+0.72:-3.60$ \\
NGC7662 & 23 25 53.600 &  +42  32 00.50 & 5.5 S &   101.649  & $-2.52:+5.40$ \\
PB6     & 10 13 15.989 & $-50$ 19 59.13 & 0.0   &    34.646  & $-6.48:-1.08$, $+0.00:+6.12$ \\
\enddata
\tablenotetext{a}{Extraction window along the slit, relative to reference position; multiple extractions were summed.} 
\tablenotetext{b}{Target acquisition failed: position uncertain and optical position differs from UV.} 
\end{deluxetable}

%% HST Observing log for program 12600
%
\begin{deluxetable}{ccccccr}
%\tabletypesize{\footnotesize}
\tabletypesize{\scriptsize}
\tablecolumns{7}
\tablewidth{0pt}
\tablecaption {Observing Log for GO 126000 \label{tab:ObsLog}}
\tablehead {
\colhead{} & \colhead {} & \colhead {} & \colhead {Grating/} & \colhead {Dispersion} & \colhead {Slit Width\tablenotemark{a}} & \colhead {T$_{Exp}$} \\*
\colhead {Nebula} & \colhead {UT Date} & \colhead {Dataset} & 
\colhead {Cent. Wave} & \colhead {(\AA/pix)} & \colhead {(arcsec)} & \colhead {(s)}  
}
\startdata  
IC2165  & 2012-Apr-28 & OBRZ14010 & G140L/1425 & 0.60 & 0.2 & 2280 \\*
        &             & OBRZ14020 & G230L/2376 & 1.58 & 0.2 & 1946 \\*
        &             & OBRZ14030 & G230M/1884 & 0.09 & 0.5 & 346 \\*
        & 2012-Apr-30 & OBRZ13010 & G430L/4300 & 2.75 & 0.2 & 360 \\*
        &             & OBRZ13020 & G430M/4451 & 0.28 & 0.5 & 210 \\*
        &             & OBRZ13040 & G750L/7751 & 4.92 & 0.2 & 360 \\*
        &             & OBRZ13030 & G750M/6581 & 0.56 & 0.5 & 165 \\

IC3568  & 2012-Jul-15 & OBRZ02010 & G140L/1425 & 0.60 & 0.2 & 2624 \\*
        &             & OBRZ02020 & G230L/2376 & 1.58 & 0.2 & 2146 \\*
        &             & OBRZ02030 & G230M/1884 & 0.09 & 0.5 & 546 \\*
        & 2012-Jul-13 & OBRZ01010 & G430L/4300 & 2.75 & 0.2 & 456 \\*
        &             & OBRZ01020 & G430M/4451 & 0.28 & 0.5 & 276 \\*
        &             & OBRZ01040 & G750L/7751 & 4.92 & 0.2 & 426 \\*
        &             & OBRZ01030 & G750M/6581 & 0.56 & 0.5 & 276 \\

NGC2440 & 2013-Jan-28 & OBRZ27010 & G140L/1425 & 0.60 & 0.2 & 2272 \\*
        &             & OBRZ27020 & G230L/2376 & 1.58 & 0.2 & 2862 \\*
        &             & OBRZ27030 & G230L/2376 & 1.58 & 0.2 & 882 \\*
        &             & OBRZ27040 & G230M/1884 & 0.09 & 0.5 & 504 \\*
        &             & OBRZ27050 & G230M/2338 & 0.09 & 0.5 & 564 \\*
        & 2013-Jan-21 & OBRZ26010 & G430L/4300 & 2.75 & 0.2 & 351 \\*
        &             & OBRZ26020 & G430M/4451 & 0.28 & 0.5 & 171 \\*
        &             & OBRZ26040 & G750L/7751 & 4.92 & 0.2 & 351 \\*
        &             & OBRZ26030 & G750M/6581 & 0.56 & 0.5 & 81 \\

NGC3242 & 2012-Jan-21 & OBRZ05010 & G140L/1425 & 0.60 & 0.2 & 2242 \\*
        &             & OBRZ05020 & G230L/2376 & 1.58 & 0.2 & 1968 \\*
        &             & OBRZ05030 & G230M/1884 & 0.09 & 0.5 & 328 \\*
        & 2012-Jan-15 & OBRZ04010 & G430L/4300 & 2.75 & 0.2 & 360 \\*
        &             & OBRZ04020 & G430M/4451 & 0.28 & 0.5 & 189 \\*
        &             & OBRZ04040 & G750L/7751 & 4.92 & 0.2 & 330 \\*
        &             & OBRZ04030 & G750M/6581 & 0.56 & 0.5 & 180 \\

NGC5315 & 2012-Feb-27 & OBRZ17010 & G140L/1425 & 0.60 & 0.2 & 2660 \\*
        &             & OBRZ17020 & G230L/2376 & 1.58 & 0.2 & 2122 \\*
        &             & OBRZ17030 & G230M/1884 & 0.09 & 0.5 & 522 \\*
        & 2012-Feb-26 & OBRZ16010 & G430L/4300 & 2.75 & 0.2 & 405 \\*
        &             & OBRZ16020 & G430M/4451 & 0.28 & 0.5 & 315 \\*
        &             & OBRZ16040 & G750L/7751 & 4.92 & 0.2 & 465 \\*
        &             & OBRZ16030 & G750M/6581 & 0.56 & 0.5 & 285 \\

NGC5882 & 2012-Apr-21 & OBRZ11010 & G140L/1425 & 0.60 & 0.2 & 2328 \\*
        &             & OBRZ11020 & G230L/2376 & 1.58 & 0.2 & 2118 \\*
        &             & OBRZ11030 & G230M/1884 & 0.09 & 0.5 & 318 \\*
        & 2012-Apr-19 & OBRZ10010 & G430L/4300 & 2.75 & 0.2 & 360 \\*
        &             & OBRZ10020 & G430M/4451 & 0.28 & 0.5 & 210 \\*
        &             & OBRZ10040 & G750L/7751 & 4.92 & 0.2 & 360 \\*
        &             & OBRZ10030 & G750M/6581 & 0.56 & 0.5 & 213 \\

NGC6537 & 2012-Mar-01 & OBRZ31010 & G140L/1425 & 0.60 & 0.2 & 2304 \\*
        & 2012-Apr-20 & OBRZ32010 & G230L/2376 & 1.58 & 0.2 & 1522 \\*
        &             & OBRZ32020 & G230M/1884 &  0.09& 0.5 & 222 \\*
        & 2012-Feb-29 & OBRZ30010 & G430L/4300 & 2.75 & 0.2 & 363 \\*
        &             & OBRZ30020 & G430M/4451 & 0.28 & 0.5 & 213 \\*
        &             & OBRZ30040 & G750L/7751 & 4.92 & 0.2 & 363 \\*
        &             & OBRZ30030 & G750M/6581 & 0.56 & 0.5 & 183 \\

NGC6778 & 2012-Aug-02 & OBRZ20010 & G140L/1425 & 0.60 & 0.2 & 2274 \\*
        &             & OBRZ20020 & G230L/2376 & 1.58 & 0.2 & 1960 \\*
        &             & OBRZ20030 & G230M/1884 & 0.09 & 0.5 & 320 \\*
        & 2012-Jul-31 & OBRZ19010 & G430L/4300 & 2.75 & 0.2 & 363 \\*
        &             & OBRZ19020 & G430M/4451 & 0.28 & 0.5 & 183 \\*
        &             & OBRZ19040 & G750L/7751 & 4.92 & 0.2 & 363 \\*
        &             & OBRZ19030 & G750M/6581 & 0.56 & 0.5 & 183 \\

NGC7662 & 2012-Oct-09 & OBRZ08010 & G140L/1425 & 0.60 & 0.2 & 2296 \\*
        &             & OBRZ08020 & G230L/2376 & 1.58 & 0.2 & 1994 \\*
        &             & OBRZ08030 & G230M/1884 & 0.09 & 0.5 & 394 \\*
        & 2012-Oct-04 & OBRZ07010 & G430L/4300 & 2.75 & 0.2 & 381 \\*
        &             & OBRZ07020 & G430M/4451 & 0.28 & 0.5 & 204 \\*
        &             & OBRZ07040 & G750L/7751 & 4.92 & 0.2 & 324 \\*
        &             & OBRZ07030 & G750M/6581 & 0.56 & 0.5 & 204 \\
        
PB6     & 2012-Apr-25 & OBRZ23010 & G140L/1425 & 0.60 & 0.2 & 2428 \\*
        &            & OBRZ23020 & G230L/2376 & 1.58 & 0.2 & 3058 \\*
        &            & OBRZ23030 & G230L/2376 & 1.58 & 0.2 & 2154 \\*
        &            & OBRZ23040 & G230M/1884 & 0.09 & 0.5 & 454 \\*
        & 2012-Apr-26 & OBRZ22010 & MIRVIS & \nodata & \nodata & 22 \\*
        &            & OBRZ22020 & G430L/4300 & 2.75 & 0.5 & 303 \\*
        &            & OBRZ22030 & G430M/4451 & 0.28 & 0.5 & 123 \\*
        &            & OBRZ22050 & G750L/7751 & 4.92 & 0.2 & 303 \\*
        &            & OBRZ22040 & G750M/6581 & 0.56 & 0.5 & 63 \\
\enddata
\tablenotetext{a}{Slit width of 0.2\arcsec corresponds to 3.94 pix for the CCD, and 8.13 pix for the MAMA detectors; slit width of 0.5\arcsec corresponds to 9.85 pix for the CCD, and 20.33 pix for the MAMA. As described in the \textit{STIS Instrument Handbook} \citep{STIS_ihb}, for extended sources the spectral resolution is limited by the slit width for all settings.}
\end{deluxetable} 

%%% Flux table 1
\begin{landscape}
\begin{deluxetable}{rlr rr@{}l rr@{}l rr@{}l rr@{}l rr@{}l rr@{}l}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.07in}
\tablecolumns{21}
\tablewidth{0in}
\tablecaption{Fluxes and Intensities I. \label{tab:Flux1}}
\tablehead{
\colhead{Wave} & \colhead{} & \colhead{} &
\multicolumn{3}{c}{IC2165} &
\multicolumn{3}{c}{IC3568} &
\multicolumn{3}{c}{NGC2440 UV} &
\multicolumn{3}{c}{NGC2440 Opt} &
\multicolumn{3}{c}{NGC3242} &
\multicolumn{3}{c}{NGC5315} \\
\cline{4-21}  \\
\colhead{(\AA)} & \colhead{ID\tnm{a}} & \colhead{$f$($\lambda$)} & 
\colhead{F($\lambda$)} &
\multicolumn{2}{c}{I($\lambda$)} &
\colhead{F($\lambda$)} &
\multicolumn{2}{c}{I($\lambda$)} &
\colhead{F($\lambda$)} &
\multicolumn{2}{c}{I($\lambda$)} &
\colhead{F($\lambda$)} &
\multicolumn{2}{c}{I($\lambda$)} &
\colhead{F($\lambda$)} &
\multicolumn{2}{c}{I($\lambda$)} &
\colhead{F($\lambda$)} &
\multicolumn{2}{c}{I($\lambda$)}
}
\startdata
1175 & C III             & 1.849  & 2.03         & 16.0    & $\pm$1.1         & 3.18\tnm{**}    & 7.05    & $\pm$1.11\tnm{**} & 1.30         & 10.1    & $\pm$0.6          & \nodata      & \nodata &                   & 27.4         & 30.7    & $\pm$0.8         & \nodata       & \nodata  & \\
1241 & N V               & 1.636  & 7.07         & 44.1    & $\pm$2.4         & 22.2\tnm{**}    & 45.0    & $\pm$2.8\tnm{**}  & 20.9         & 128.    & $\pm$2.           & \nodata      & \nodata &                   & 1.84         & 2.03    & $\pm$0.17        & 0.937\tnm{**} & 6.94    & $\pm$5.07\tnm{**} \\
1247 & C III             & 1.620  & \nodata      & \nodata &                  & \nodata         & \nodata &                   & \nodata      & \nodata &                   & \nodata      & \nodata &                   & 5.81         & 6.41    & $\pm$0.17        & 0.641\tnm{**} & 5.21    & $\pm$3.76\tnm{**} \\
1266 & Fe II             & 1.569  & \nodata      & \nodata &                  & \nodata         & \nodata &                   & \nodata      & \nodata &                   & \nodata      & \nodata &                   & 2.55         & 2.81    & $\pm$0.15        & \nodata       & \nodata &  \\
1305 & O I               & 1.478  & \nodata      & \nodata &                  & \nodata         & \nodata &                   & \nodata      & \nodata &                   & \nodata      & \nodata &                   & 4.38         & 4.79    & $\pm$0.18        & 0.353         & 2.39    & $\pm$0.22 \\
1324 & [Mg V]?           & 1.438  & \nodata      & \nodata &                  & \nodata         & \nodata &                   & 0.795        & 3.91    & $\pm$0.58         & \nodata      & \nodata &                   & \nodata      & \nodata &                  & \nodata       & \nodata &  \\
1336 & C II              & 1.415  & 1.09         & 5.29    & $\pm$0.34        & \nodata         & \nodata &                   & 1.26         & 6.02    & $\pm$0.56         & \nodata      & \nodata &                   & 5.91         & 6.45    & $\pm$0.15        & \nodata       & \nodata &  \\
1344 & O IV + N II       & 1.400  & \nodata      & \nodata &                  & \nodata         & \nodata &                   & 0.774        & 3.65    & $\pm$0.60         & \nodata      & \nodata &                   & 2.52         & 2.74    & $\pm$0.11        & 2.60\tnm{**}  & 15.9    & $\pm$0.8\tnm{**} \\
1370 & O V               & 1.354  & \nodata      & \nodata &                  & 0.947\tnm{**}   & 1.70    & $\pm$0.32\tnm{**} & 0.774        & 3.48    & $\pm$0.49         & \nodata      & \nodata &                   & \nodata      & \nodata &                  & \nodata       & \nodata &  \\
1394 & Si IV             & 1.316  & \nodata      & \nodata &                  & \nodata         & \nodata &                   & \nodata      & \nodata &                   & \nodata      & \nodata &                   & 0.588        & 0.637   & $\pm$0.109       & \nodata       & \nodata &  \\
1402 & S IV] +O IV]?     & 1.307  & 10.9         & 47.2    & $\pm$2.1         & \nodata         & \nodata &                   & 18.4         & 78.2    & $\pm$1.4          & \nodata      & \nodata &                   & 8.05         & 8.72    & $\pm$0.32        & \nodata       & \nodata &  \\
1417 & S IV]?            & 1.292  & 0.224        & 0.950   & $\pm$0.171       & \nodata         & \nodata &                   & \nodata      & \nodata &                   & \nodata      & \nodata &                   & \nodata      & \nodata &                  & \nodata       & \nodata &  \\
1423 & S IV]?            & 1.286  & 0.087        & 0.368   & $\pm$0.103       & \nodata         & \nodata &                   & \nodata      & \nodata &                   & \nodata      & \nodata &                   & \nodata      & \nodata &                  & \nodata       & \nodata &  \\
1485 & N IV]             & 1.231  & 12.1         & 47.9    & $\pm$2.0         & $<0.94$         & \nodata &                   & 76.6         & 300.    & $\pm$4.           & \nodata      & \nodata &                   & 9.41         & 10.2    & $\pm$0.2         & $<0.43$       & $<2.1$  &  \\
1549 & C IV              & 1.184  & 254.         & 957.    & $\pm$39.         & 23.5\tnm{*}     & 39.1    & $\pm$2.44\tnm{*}  & 146.         & 541.    & $\pm$8.           & \nodata      & \nodata &                   & 39.0         & 41.9    & $\pm$0.7         & 35.4\tnm{*}   & 164.    & $\pm$91.\tnm{*} \\
1575 & [Ne V]            & 1.168  & 0.949        & 3.51    & $\pm$0.51        & \nodata         & \nodata &                   & 20.0         & 73.1    & $\pm$1.2          & \nodata      & \nodata &                   & 6.65         & 7.14    & $\pm$0.18        & \nodata       & \nodata &  \\
1602 & [Ne IV]           & 1.153  & 1.69         & 6.13    & $\pm$0.50        & \nodata         & \nodata &                   & 3.03         & 10.9    & $\pm$0.4          & \nodata      & \nodata &                   & 1.33         & 1.43    & $\pm$0.20        & \nodata       & \nodata &  \\
1640 & He II             & 1.136  & 98.2         & 350.    & $\pm$14.         & 12.8            & 20.9    & $\pm$1.8          & 146.         & 516.    & $\pm$7.           & \nodata      & \nodata &                   & 290.         & 311.    & $\pm$5.          & 8.91          & 38.7    & $\pm$20.7\tnm{*} \\
1660 & O III]            & 1.129  & 2.47         & 8.75    & $\pm$0.46        & 1.92            & 3.12    & $\pm$0.58         & 4.13         & 14.5    & $\pm$0.6          & \nodata      & \nodata &                   & 4.59         & 4.92    & $\pm$0.20        & \nodata       & \nodata &  \\
1666 & O III]            & 1.128  & 7.14         & 25.2    & $\pm$1.0         & 3.79            & 6.15    & $\pm$0.62         & 10.3         & 36.0    & $\pm$0.7          & \nodata      & \nodata &                   & 12.3         & 13.2    & $\pm$0.3         & \nodata       & \nodata &  \\
1750 & N III]            & 1.119  & $<2.8$       & $<10.$  &                  & $<4.16$         & $<4.16$ &                   & 54.7         & 189.    & $\pm$4.           & \nodata      & \nodata &                   & 8.35         & 8.94    & $\pm$1.02        & 1.48          & 6.29    & $\pm$1.35 \\
1906 & C III]            & 1.224  & 108.         & 424.    & $\pm$22.         & 41.7            & 70.6    & $\pm$7.0          & 142.         & 552.    & $\pm$14.          & \nodata      & \nodata &                   & 126.         & 136.    & $\pm$3.          & 4.79          & 23.3    & $\pm$2.8 \\
1909 & C III]            & 1.229  & 84.3         & 334.    & $\pm$19.         & 30.2            & 51.2    & $\pm$7.2          & 107.         & 418.    & $\pm$14.          & \nodata      & \nodata &                   & 91.9         & 99.0    & $\pm$2.6         & 7.16          & 35.0    & $\pm$2.8 \\
1981 & [Fe VI]           & 1.357  & \nodata      & \nodata &                  & \nodata         & \nodata &                   & \nodata      & \nodata &                   & \nodata      & \nodata &                   & 3.25         & 3.54    & $\pm$0.28        & \nodata       & \nodata &  \\
2135 & He II             & 1.658  & \nodata      & \nodata &                  & \nodata         & \nodata &                   & \nodata      & \nodata &                   & \nodata      & \nodata &                   & \nodata      & \nodata &                  & 0.212         & 1.81    & $\pm$0.76 \\
2142 & N II]?            & 1.662  & \nodata      & \nodata &                  & \nodata         & \nodata &                   & 2.13         & 13.4    & $\pm$2.8          & \nodata      & \nodata &                   & \nodata      & \nodata &                  & \nodata       & \nodata &  \\
2187 & He II + O III fl  & 1.653  & \nodata      & \nodata &                  & \nodata         & \nodata &                   & \nodata      & \nodata &                   & \nodata      & \nodata &                   & 1.07         & 1.19    & $\pm$0.16        & \nodata       & \nodata &  \\
2214 & He II             & 1.620  & \nodata      & \nodata &                  & \nodata         & \nodata &                   & \nodata      & \nodata &                   & \nodata      & \nodata &                   & 1.01         & 1.12    & $\pm$0.15        & \nodata       & \nodata &  \\
2253 & He II Pa 10-3     & 1.542  & \nodata      & \nodata &                  & \nodata         & \nodata &                   & \nodata      & \nodata &                   & \nodata      & \nodata &                   & 2.00         & 2.20    & $\pm$0.19        & \nodata       & \nodata &  \\
2297 & C III             & 1.431  & 0.777        & 3.86    & $\pm$3.58        & \nodata         & \nodata &                   & \nodata      & \nodata &                   & \nodata      & \nodata &                   & \nodata      & \nodata &                  & 4.52\tnm{**}  & 28.7    & $\pm$1.1\tnm{**} \\
2324 & [O III]/C II]     & 1.359  & 9.80         & 44.9    & $\pm$2.9         & 4.89            & 8.78    & $\pm$1.68         & 19.2         & 86.4    & $\pm$1.8          & \nodata      & \nodata &                   & 7.40         & 8.04    & $\pm$0.20        & 2.28          & 13.2    & $\pm$0.5 \\
2385 & He II Pa $\epsilon$ & 1.204 & 1.33        & 5.11    & $\pm$0.62        & \nodata         & \nodata &                   & 2.73         & 10.4    & $\pm$1.5          & \nodata      & \nodata &                   & 3.82         & 4.11    & $\pm$0.14        & \nodata       & \nodata &  \\
2423 & [Ne IV]           & 1.118  & 28.3         & 98.8    & $\pm$3.9         & \nodata         & \nodata &                   & 51.5         & 178.    & $\pm$3.           & \nodata      & \nodata &                   & 28.4         & 30.5    & $\pm$0.5         & \nodata       & \nodata &  \\
2470 & [O II]            & 1.025  & 0.76         & 2.38    & $\pm$0.51        & \nodata         & \nodata &                   & 3.35         & 10.4    & $\pm$1.0          & \nodata      & \nodata &                   & 0.535        & 0.570   & $\pm$0.065       & 2.47          & 9.31    & $\pm$0.32 \\
2511 & He II Pa $\delta$ & 0.955  & 3.32         & 9.67    & $\pm$0.67        & \nodata         & \nodata &                   & 4.37         & 12.6    & $\pm$1.1          & \nodata      & \nodata &                   & 6.22         & 6.59    & $\pm$0.12        & \nodata       & \nodata &  \\
2733 & He II Pa $\gamma$ & 0.701  & 6.48         & 14.2    & $\pm$0.7         & \nodata         & \nodata &                   & 8.71         & 18.9    & $\pm$0.6          & \nodata      & \nodata &                   & 11.8         & 12.3    & $\pm$0.4         & \nodata       & \nodata &  \\
2785 & Fe II             & 0.658  & 3.56         & 7.43    & $\pm$0.67        & \nodata         & \nodata &                   & 6.32         & 13.1    & $\pm$0.5          & \nodata      & \nodata &                   & \nodata      & \nodata &                  & \nodata       & \nodata &  \\
2801 & Fe II             & 0.645  & \nodata      & \nodata &                  & \nodata         & \nodata &                   & 0.428        & 0.875   & $\pm$0.307        & \nodata      & \nodata &                   & \nodata      & \nodata &                  & \nodata       & \nodata &  \\
2837 & O III fl          & 0.619  & 5.65         & 11.3    & $\pm$0.6         & 5.49            & 7.16    & $\pm$1.21         & 5.85         & 11.6    & $\pm$0.5          & \nodata      & \nodata &                   & 10.9         & 11.4    & $\pm$0.2         & 1.40          & 3.12    & $\pm$0.25 \\
2856 & Fe II             & 0.606  & \nodata      & \nodata &                  & \nodata         & \nodata &                   & 2.28         & 4.46    & $\pm$0.48         & \nodata      & \nodata &                   & \nodata      & \nodata &                  & \nodata       & \nodata &  \\
2872 & Fe II             & 0.595  & \nodata      & \nodata &                  & \nodata         & \nodata &                   & 1.10         & 2.12    & $\pm$0.41         & \nodata      & \nodata &                   & \nodata      & \nodata &                  & \nodata       & \nodata &  \\
2945 & He I              & 0.550  & \nodata      & \nodata &                  & 2.31            & 2.92    & $\pm$0.67         & \nodata      & \nodata &                   & \nodata      & \nodata &                   & 1.49         & 1.54    & $\pm$0.24        & 0.71          & 1.45    & $\pm$0.16 \\
3025 & O III fl          & 0.506  & 3.60         & 6.35    & $\pm$0.79        & 1.84            & 2.29    & $\pm$0.67         & 3.17         & 5.56    & $\pm$0.83         & \nodata      & \nodata &                   & 6.86         & 7.08    & $\pm$0.28        & \nodata       & \nodata &  \\
3048 & O III fl          & 0.494  & 10.0         & 17.4    & $\pm$0.9         & 3.09            & 3.82    & $\pm$0.73         & 8.15         & 14.1    & $\pm$1.2          & \nodata      & \nodata &                   & 18.4         & 18.9    & $\pm$0.3         & \nodata       & \nodata &  \\
3133 & O III fl          & 0.454  & 50.2         & 83.4    & $\pm$1.9         & \nodata         & \nodata &                   & 48.9         & 80.9    & $\pm$1.1          & \nodata      & \nodata &                   & 95.7         & 98.3    & $\pm$1.5         & 6.21          & 11.2    & $\pm$1.9 \\
3203 & He II Pa $\beta$  & 0.424  & 21.2         & 34.1    & $\pm$9.9         & \nodata         & \nodata &                   & \nodata      & \nodata &                   & 18.3         & 29.4    & $\pm$10.4         & 18.6         & 19.1    & $\pm$1.6         & 8.17          & 14.1    & $\pm$2.7 \\
3340 & O III fl          & 0.373  & \nodata      & \nodata &                  & \nodata         & \nodata &                   & \nodata      & \nodata &                   & \nodata      & \nodata &                   & 11.9         & 12.2    & $\pm$1.4         & \nodata       & \nodata &  \\
3346 & [Ne V]            & 0.371  & 30.6         & 46.4    & $\pm$2.6         & \nodata         & \nodata &                   & \nodata      & \nodata &                   & 85.3         & 129.    & $\pm$3.           & \nodata      & \nodata &                  & \nodata       & \nodata &  \\
3426 & [Ne V]            & 0.344  & 59.1         & 86.8    & $\pm$2.6         & \nodata         & \nodata &                   & \nodata      & \nodata &                   & 174.         & 255.    & $\pm$5.           & \nodata      & \nodata &                  & \nodata       & \nodata &  \\
3448 & He I/O III fl     & 0.337  & 24.7         & 36.0    & $\pm$2.2         & \nodata         & \nodata &                   & \nodata      & \nodata &                   & \nodata      & \nodata &                   & 28.9         & 29.5    & $\pm$2.2         & \nodata       & \nodata &  \\
3727 & [O II]            & 0.292  & 29.7         & 41.2    & $\pm$2.5         & 15.3            & 17.4    & $\pm$2.5          & \nodata      & \nodata &                   & 80.4         & 111.    & $\pm$3.           & 11.2         & 11.3    & $\pm$2.9         & 19.3          & 28.1    & $\pm$0.4 \\
3757 & O III fl          & 0.284  & \nodata      & \nodata &                  & \nodata         & \nodata &                   & \nodata      & \nodata &                   & \nodata      & \nodata &                   & 8.22         & 8.36    & $\pm$2.30        & \nodata       & \nodata &  \\
3770 & He II + H11       & 0.280  & \nodata      & \nodata &                  & 3.05\tnm{b}     & 3.44    & $\pm$1.39\tnm{b}  & \nodata      & \nodata &                   & \nodata      & \nodata &                   & \nodata      & \nodata &                  & 2.63          & 3.77    & $\pm$0.27 \\
3797 & He II + H10       & 0.272  & \nodata      & \nodata &                  & \nodata         & \nodata &                   & \nodata      & \nodata &                   & \nodata      & \nodata &                   & 3.57         & 3.63    & $\pm$1.49        & 3.23          & 4.59    & $\pm$0.27 \\
3820 & He I              & 0.266  & \nodata      & \nodata &                  & \nodata         & \nodata &                   & \nodata      & \nodata &                   & \nodata      & \nodata &                   & \nodata      & \nodata &                  & 1.12          & 1.58    & $\pm$0.26 \\
3835 & He II + H9        & 0.262  & \nodata      & \nodata &                  & \nodata         & \nodata &                   & \nodata      & \nodata &                   & \nodata      & \nodata &                   & 6.23         & 6.33    & $\pm$0.61        & 5.21          & 7.31    & $\pm$0.27 \\
3869 & [Ne III]          & 0.252  & 68.5         & 90.9    & $\pm$2.4         & 69.8            & 77.8    & $\pm$1.9          & \nodata      & \nodata &                   & 74.0         & 97.8    & $\pm$2.5          & 93.5         & 95.0    & $\pm$0.7         & 55.4          & 76.7    & $\pm$0.5 \\
3889 & He I + H8         & 0.247  & 12.2         & 16.1    & $\pm$1.8         & 18.7            & 20.8    & $\pm$1.2          & \nodata      & \nodata &                   & 8.59         & 11.3    & $\pm$3.0          & 16.6         & 16.9    & $\pm$0.4         & 12.2          & 16.9    & $\pm$0.5 \\
3968 & [Ne III]          & 0.224  & 21.0\tnm{c}  & 27.1    & $\pm$2.0\tnm{c}  & 22.2\tnm{c}     & 24.5    & $\pm$0.8\tnm{c}   & \nodata      & \nodata &                   & 22.7\tnm{c}  & 29.1    & $\pm$1.4\tnm{c}   & 29.5\tnm{c}  & 29.9    & $\pm$0.5\tnm{c}  & 17.6\tnm{c}   & 23.5    & $\pm$0.2\tnm{c} \\
3970 & H$\epsilon$       & 0.224  & 12.9\tnm{c}  & 16.6    &\tnm{c}           & 14.5\tnm{c}     & 16.0    &\tnm{c}            & \nodata      & \nodata &                   & 13.1\tnm{c}  & 16.8    &\tnm{c}            & 16.2\tnm{c}  & 16.4    &\tnm{c}           & 11.9\tnm{c}   & 15.9    &\tnm{c} \\
4026 & He I + He II      & 0.209  & 3.79\tnm{b}  & 4.79    & $\pm$1.68\tnm{b} & 3.49            & 3.82    & $\pm$0.48         & \nodata      & \nodata &                   & \nodata      & \nodata &                   & \nodata      & \nodata &                  & 2.08          & 2.73    & $\pm$0.15 \\
4071 & [S II]            & 0.196  & 5.32\tnm{b}  & 6.63    & $\pm$1.73\tnm{b} & \nodata         & \nodata &                   & \nodata      & \nodata &                   & 6.73         & 8.36    & $\pm$3.39         & 1.12         & 1.13    & $\pm$0.52        & 6.33          & 8.16    & $\pm$0.27 \\
4100 & He II             & 0.188  & 0.604\tnm{c} & 0.745   &\tnm{c}           & 4.57(-2)\tnm{c} & 4.95(-2) &\tnm{c}           & \nodata      & \nodata &                   & 0.951\tnm{c} & 1.17    &\tnm{c}            & 0.663\tnm{c} & 0.671   &\tnm{c}           & \nodata       & \nodata &  \\
4101 & H$\delta$         & 0.188  & 21.6\tnm{c}  & 26.6    & $\pm$1.31\tnm{c} & 25.7\tnm{c}     & 27.8    & $\pm$0.7\tnm{c}   & \nodata      & \nodata &                   & 27.3\tnm{c}  & 33.6    & $\pm$2.0\tnm{c}   & 26.9\tnm{c}  & 27.2    & $\pm$0.6\tnm{c}  & 20.5          & 26.1    & $\pm$0.2 \\
4144 & He I              & 0.177  & \nodata      &         & \nodata          &                 & \nodata &                   & \nodata      & \nodata &                   & \nodata      & \nodata &                   & \nodata      & \nodata &                  & 0.350         & 0.439   & $\pm$0.198 \\
4195 & NII/III?          & 0.163  & 4.85\tnm{b}  & 5.82    & $\pm$1.11\tnm{b} & \nodata         & \nodata &                   & \nodata      & \nodata &                   & \nodata      & \nodata &                   & \nodata      & \nodata &                  & \nodata       & \nodata &  \\
4267 & C II              & 0.144  & \nodata      & \nodata &                  & \nodata         & \nodata &                   & \nodata      & \nodata &                   & \nodata      & \nodata &                   & \nodata      & \nodata &                  & 0.425         & 0.512   & $\pm$0.137 \\
4339 & He II             & 0.124  & 1.15\tnm{c}  & 1.32    &\tnm{c}           & 8.31(-2)\tnm{c} & 8.77(-2) &\tnm{c}           & \nodata      & \nodata &                   & 1.80\tnm{c}  & 2.07    &\tnm{c}            & 1.18\tnm{c}  & 1.19    &\tnm{c}           & \nodata       & \nodata &  \\
4340 & H$\gamma$         & 0.124  & 39.8\tnm{c}  & 45.8    & $\pm$0.8\tnm{c}  & 44.5\tnm{c}     & 46.9    & $\pm$0.8\tnm{c}   & \nodata      & \nodata &                   & 42.5\tnm{c}  & 48.7    & $\pm$1.2\tnm{c}   & 45.8\tnm{c}  & 46.1    & $\pm$0.3\tnm{c}  & 39.6          & 46.5    & $\pm$0.2 \\
4363 & [O III]           & 0.118  & 17.1         & 19.5    & $\pm$0.6         & 8.78            & 9.23    & $\pm$0.48         & \nodata      & \nodata &                   & 23.6         & 26.9    & $\pm$1.2          & 13.0         & 13.1    & $\pm$0.2         & 3.83          & 4.47    & $\pm$0.20 \\
4472 & He I              & 0.090  & 3.30         & 3.65    & $\pm$0.60        & 6.03            & 6.27    & $\pm$1.20         & \nodata      & \nodata &                   & 3.52         & 3.89    & $\pm$1.68         & 3.38         & 3.40    & $\pm$0.33        & 5.75          & 6.46    & $\pm$0.11 \\
4542 & He II             & 0.072  & \nodata      & \nodata &                  & \nodata         & \nodata &                   & \nodata      & \nodata &                   & \nodata      & \nodata &                   & 2.60         & 2.61    & $\pm$0.59        & \nodata       & \nodata &  \\
4640 & N III + O II      & 0.048  & 3.42         & 3.60    & $\pm$0.86        & 2.91\tnm{b}     & 2.97    & $\pm$1.02\tnm{b}  & \nodata      & \nodata &                   & 8.82         & 9.30    & $\pm$2.75         & 3.84         & 3.85    & $\pm$0.14        & \nodata       & \nodata &  \\
4650 & C III + O II      & 0.045  & \nodata      & \nodata &                  & \nodata         & \nodata &                   & \nodata      & \nodata &                   & \nodata      & \nodata &                   & \nodata      & \nodata &                  & 23.1\tnm{*}   & 24.5    & $\pm$0.4\tnm{*}  \\
4686 & He II             & 0.036  & 51.8         & 54.0    & $\pm$1.1         & 3.65            & 3.71    & $\pm$0.57         & \nodata      & \nodata &                   & 80.4         & 83.7    & $\pm$0.5          & 49.5         & 49.6    & $\pm$0.2         & 6.95\tnm{**}  & 7.28    & $\pm$1.09\tnm{**} \\
4711 & He I + [Ar IV]    & 0.030  & 6.24         & 6.46    & $\pm$0.89        & 1.41            & 1.43    & $\pm$0.64         & \nodata      & \nodata &                   & 12.0         & 12.4    & $\pm$0.6          & 5.97         & 5.98    & $\pm$0.16        & 1.54          & 1.61    & $\pm$0.13 \\
4740 & [Ar IV]           & 0.023  & 7.80         & 8.00    & $\pm$0.89        & 2.67            & 2.70    & $\pm$0.65         & \nodata      & \nodata &                   & 11.5         & 11.8    & $\pm$0.6          & 5.44         & 5.45    & $\pm$0.15        & \nodata       & \nodata &  \\
4859 & He II             & 0.000  & 2.70\tnm{c}  & 2.70    &\tnm{c}           & 0.181\tnm{c}    & 0.181   &\tnm{c}            & \nodata      & \nodata &                   & 4.23\tnm{c}  & 4.23    &\tnm{c}            & 2.45\tnm{c}  & 2.45    &\tnm{c}           & \nodata       & \nodata &  \\
4861 & H$\beta$          & 0.000  & 100.\tnm{c}  & 100.    &$\pm$0.\tnm{c}    & 100.\tnm{c}     & 100.    & $\pm$0.\tnm{c}    & \nodata      & \nodata &                   & 100.\tnm{c}  & 100.    &$\pm$0.\tnm{c}     & 100.\tnm{c}  & 100.    &$\pm$0.\tnm{c}    & 100.          & 100.    & $\pm$0. \\
4922 & He I              & -0.021 & \nodata      & \nodata &                  & \nodata         & \nodata &                   & \nodata      & \nodata &                   & \nodata      & \nodata &                   & \nodata      & \nodata &                  & 1.11          & 1.08    & $\pm$0.11 \\
4959 & [O III]           & -0.030 & 396.         & 383.    & $\pm$4.          & 351.            & 346.    & $\pm$4.           & \nodata      & \nodata &                   & 457.         & 442.    & $\pm$3.           & 369.         & 368.    & $\pm$2.          & 288.          & 277.    & $\pm$0. \\
5007 & [O III]           & -0.042 & 1201.        & 1147.   & $\pm$10.         & 1092.           & 1072.   & $\pm$11.          & \nodata      & \nodata &                   & 1380.        & 1318.   & $\pm$3.           & 1194.        & 1191.   & $\pm$5.          & 834.          & 791.    & $\pm$1. \\
5199 & [N I]             & -0.086 & \nodata      & \nodata &                  & \nodata         & \nodata &                   & \nodata      & \nodata &                   & 11.9         & 10.8    & $\pm$0.6          & \nodata      & \nodata &                  & 0.615         & 0.551   & $\pm$0.066 \\
5234 & [Fe VI]           & -0.094 & \nodata      & \nodata &                  & \nodata         & \nodata &                   & \nodata      & \nodata &                   & \nodata      & \nodata &                   & 1.49         & 1.48    & $\pm$0.39        & \nodata       & \nodata &  \\
5412 & He II             & -0.134 & 7.87         & 6.77    & $\pm$0.52        & \nodata         & \nodata &                   & \nodata      & \nodata &                   & 10.0         & 8.64    & $\pm$0.57         & 4.20         & 4.17    & $\pm$0.35        & 0.413\tnm{**} & 0.347   & $\pm$0.043\tnm{**} \\
5518 & [Cl III]          & -0.157 & \nodata      & \nodata &                  & \nodata         & \nodata &                   & \nodata      & \nodata &                   & \nodata      & \nodata &                   & \nodata      & \nodata &                  & 0.237         & 0.194   & $\pm$0.066 \\
5538 & [Cl III]          & -0.161 & \nodata      & \nodata &                  & \nodata         & \nodata &                   & \nodata      & \nodata &                   & \nodata      & \nodata &                   & \nodata      & \nodata &                  & 0.864         & 0.702   & $\pm$0.066 \\
5755 & [N II]            & -0.207 & \nodata      & \nodata &                  & \nodata         & \nodata &                   & \nodata      & \nodata &                   & 12.2         & 9.72    & $\pm$0.57         & \nodata      & \nodata &                  & 4.98          & 3.81    & $\pm$0.19 \\
5806 & C IV              & -0.217 & \nodata      & \nodata &                  & \nodata         & \nodata &                   & \nodata      & \nodata &                   & \nodata      & \nodata &                   & \nodata      & \nodata &                  & 34.7          & 26.2    & $\pm$0.6 \\
5876 & He I              & -0.231 & 11.3         & 8.76    & $\pm$0.56        & 18.3            & 16.6    & $\pm$0.6          & \nodata      & \nodata &                   & 12.8         & 9.89    & $\pm$0.62         & 10.5         & 10.3    & $\pm$0.3         & 26.1          & 19.4    & $\pm$0.2 \\
6300 & [O I]             & -0.313 & 5.09         & 3.58    & $\pm$0.47        & \nodata         & \nodata &                   & \nodata      & \nodata &                   & 22.8         & 16.1    & $\pm$0.8          & \nodata      & \nodata &                  & 5.33          & 3.55    & $\pm$0.03 \\
6311 & He II             & -0.315 & 0.276\tnm{c} & 0.194   &\tnm{c}           & \nodata         & \nodata &                   & \nodata      & \nodata &                   & 0.430\tnm{c} & 0.303   &\tnm{c}            & \nodata      & \nodata &                  & \nodata       & \nodata &  \\
6312 & [S III]           & -0.315 & 7.03\tnm{c}  & 4.94    & $\pm$0.73\tnm{c} & \nodata         & \nodata &                   & \nodata      & \nodata &                   & 1.64\tnm{c}  & 1.15    & $\pm$0.28\tnm{c}  & \nodata      & \nodata &                  & 5.09          & 3.39    & $\pm$0.03 \\
6364 & [O I]             & -0.325 & 1.37         & 0.950   & $\pm$0.527       & \nodata         & \nodata &                   & \nodata      & \nodata &                   & 6.87         & 4.79    & $\pm$0.67         & \nodata      & \nodata &                  & 1.87          & 1.23    & $\pm$0.07 \\
6435 & [Ar V]            & -0.338 & 1.62         & 1.11    & $\pm$0.16        & \nodata         & \nodata &                   & \nodata      & \nodata &                   & \nodata      & \nodata &                   & \nodata      & \nodata &                  & \nodata       & \nodata & \nodata \\
6548 & [N II]            & -0.358 & 16.0         & 10.7    & $\pm$0.2         & \nodata         & \nodata &                   & \nodata      & \nodata &                   & 283.         & 190.    & $\pm$1.           & 0.914        & 0.895   & $\pm$0.318       & 63.3          & 39.9    & $\pm$0.1  \\
6560 & He II             & -0.360 & 10.9\tnm{c}  & 7.29    &\tnm{c}           & 0.585\tnm{c}    & 0.500   &\tnm{c}            & \nodata      & \nodata &                   & 16.9\tnm{c}  & 11.3    &\tnm{c}            & 6.85\tnm{c}  & 6.70    &\tnm{c}           & \nodata       & \nodata &  \\
6563 & H$\alpha$         & -0.360 & 418.\tnm{c}  & 279.    & $\pm$0.\tnm{c}   & 331.\tnm{c}     & 284.    & $\pm$1.\tnm{c}    & \nodata      & \nodata &                   & 414.\tnm{c}  & 278.    & $\pm$0.\tnm{c}    & 288.\tnm{c}  & 282.    & $\pm$0.\tnm{c}   & 455.          & 286.    & $\pm$0. \\
6584 & [N II]            & -0.364 & 51.8         & 34.5    & $\pm$0.2         & 2.52            & 2.16    & $\pm$0.41         & \nodata      & \nodata &                   & 868.         & 580.    & $\pm$2.           & 3.48         & 3.40    & $\pm$0.32        & 198.          & 124.    & $\pm$0. \\
6678 & He I              & -0.380 & 6.57         & 4.30    & $\pm$0.28        & 4.55            & 3.87    & $\pm$0.35         & \nodata      & \nodata &                   & 4.51         & 2.96    & $\pm$0.17         & 2.34         & 2.29    & $\pm$0.14        & 7.57          & 4.63    & $\pm$0.17 \\
6716 & [S II]            & -0.387 & 3.23         & 2.09    & $\pm$0.34        & \nodata         & \nodata &                   & \nodata      & \nodata &                   & 7.63         & 4.97    & $\pm$0.51         & \nodata      & \nodata &                  & 3.94          & 2.39    & $\pm$0.07 \\
6731 & [S II]            & -0.389 & 4.22         & 2.73    & $\pm$0.33        & \nodata         & \nodata &                   & \nodata      & \nodata &                   & 13.2         & 8.55    & $\pm$0.51         & \nodata      & \nodata &                  & 7.81          & 4.73    & $\pm$0.14 \\
7006 & [Ar V]            & -0.433 & 2.59         & 1.59    & $\pm$0.33        & \nodata         & \nodata &                   & \nodata      & \nodata &                   & 6.67         & 4.12    & $\pm$0.40         & \nodata      & \nodata &                  & \nodata       & \nodata & \nodata \\
7065 & He I              & -0.443 & 9.28         & 5.66    & $\pm$0.38        & 5.57            & 4.60    & $\pm$0.56         & \nodata      & \nodata &                   & 4.40         & 2.69    & $\pm$0.55         & 4.23         & 4.11    & $\pm$0.49        & 15.7          & 8.85    & $\pm$0.11 \\
7136 & [Ar III]          & -0.453 & 16.5         & 9.91    & $\pm$0.32        & 8.36            & 6.88    & $\pm$0.58         & \nodata      & \nodata &                   & 32.9         & 19.9    & $\pm$0.3          & 7.17         & 6.97    & $\pm$0.34        & 54.7          & 30.4    & $\pm$0.12 \\
7237 & [Ar IV]           & -0.468 & \nodata      & \nodata &                  & \nodata         & \nodata &                   & \nodata      & \nodata &                   & \nodata      & \nodata &                   & \nodata      & \nodata &                  & 0.728         & 0.397   & $\pm$0.019 \\
7281 & He I              & -0.475 & \nodata      & \nodata &                  & \nodata         & \nodata &                   & \nodata      & \nodata &                   & \nodata      & \nodata &                   & \nodata      & \nodata &                  & 1.21          & 0.653   & $\pm$0.027 \\
7324 & [O II]            & -0.481 & 7.44         & 4.35    & $\pm$0.38        & \nodata         & \nodata &                   & \nodata      & \nodata &                   & 20.4         & 12.0    & $\pm$0.6          & \nodata      & \nodata &                  & 20.5          & 11.0    & $\pm$0.0 \\
7751 & [Ar III]          & -0.539 & 6.53         & 3.57    & $\pm$0.52        & 3.17            & 2.52    & $\pm$0.84         & \nodata      & \nodata &                   & 8.68         & 4.78    & $\pm$0.57         & 2.36         & 2.29    & $\pm$0.52        & 15.2          & 7.55    & $\pm$0.0 \\
8046 & [Cl IV]           & -0.574 & \nodata      & \nodata &                  & \nodata         & \nodata &                   & \nodata      & \nodata &                   & \nodata      & \nodata &                   & \nodata      & \nodata &                  & 0.512         & 0.244   & $\pm$0.049 \\
8237 & He II             & -0.595 & \nodata      & \nodata &                  & \nodata         & \nodata &                   & \nodata      & \nodata &                   & \nodata      & \nodata &                   & 3.44         & 3.32    & $\pm$0.68        & \nodata       & \nodata &  \\
8446 & Pa~18+O~I+Pa~17   & -0.616 & \nodata      & \nodata &                  & \nodata         & \nodata &                   & \nodata      & \nodata &                   & 4.51         & 2.28    & $\pm$0.69         & \nodata      & \nodata &                  & 1.01          & 0.453   & $\pm$0.042 \\
8501 & [Cl III] + Pa 16  & -0.622 & \nodata      & \nodata &                  & \nodata         & \nodata &                   & \nodata      & \nodata &                   & \nodata      & \nodata &                   & \nodata      & \nodata &                  & 0.495         & 0.222   & $\pm$0.023 \\
8545 & P15               & -0.626 & \nodata      & \nodata &                  & \nodata         & \nodata &                   & \nodata      & \nodata &                   & \nodata      & \nodata &                   & \nodata      & \nodata &                  & 0.669         & 0.298   & $\pm$0.026 \\
8598 & Pa 14             & -0.631 & \nodata      & \nodata &                  & \nodata         & \nodata &                   & \nodata      & \nodata &                   & \nodata      & \nodata &                   & \nodata      & \nodata &                  & 1.26          & 0.558   & $\pm$0.034 \\
8665 & Pa 13             & -0.637 & \nodata      & \nodata &                  & \nodata         & \nodata &                   & \nodata      & \nodata &                   & \nodata      & \nodata &                   & \nodata      & \nodata &                  & 1.21          & 0.530   & $\pm$0.047 \\
8750 & Pa 12             & -0.644 & \nodata      & \nodata &                  & \nodata         & \nodata &                   & \nodata      & \nodata &                   & \nodata      & \nodata &                   & \nodata      & \nodata &                  & 1.94          & 0.841   & $\pm$0.046 \\
8863 & Pa 11             & -0.654 & \nodata      & \nodata &                  & \nodata         & \nodata &                   & \nodata      & \nodata &                   & \nodata      & \nodata &                   & \nodata      & \nodata &                  & 2.58          & 1.11    & $\pm$0.09 \\
9015 & P 10              & -0.666 & \nodata      & \nodata &                  & \nodata         & \nodata &                   & \nodata      & \nodata &                   & \nodata      & \nodata &                   & \nodata      & \nodata &                  & 6.45          & 2.73    & $\pm$0.17 \\
9069 & [S III]           & -0.670 & 22.4         & 10.6    & $\pm$0.2         & \nodata         & \nodata &                   & \nodata      & \nodata &                   & 20.7         & 9.84    & $\pm$0.71         & 3.92         & 3.77    & $\pm$0.80        & 123.          & 51.8    & $\pm$0.17 \\
9228 & Pa 9              & -0.610 & 4.48         & 2.26    & $\pm$0.20        & \nodata         & \nodata &                   & \nodata      & \nodata &                   & \nodata      & \nodata &                   & 2.78         & 2.67    & $\pm$0.33        & 5.35          & 2.43    & $\pm$0.06 \\
9532 & [S III]           & -0.632 & 52.8         & 26.0    & $\pm$0.5         & 8.98            & 6.84    & $\pm$1.52         & \nodata      & \nodata &                   & 56.5         & 28.0    & $\pm$0.8          & 10.8         & 10.4    & $\pm$0.8         & 316.          & 140.    & $\pm$0. \\
9546 & Pa 8              & -0.633 & 4.52         & 2.23    & $\pm$0.46        & \nodata         & \nodata &                   & \nodata      & \nodata &                   & \nodata      & \nodata &                   & \nodata      & \nodata &                  & \nodata       & \nodata &  \\
10,050 & Pa 7            & -0.668 & \nodata      & \nodata &                  & \nodata         & \nodata &                   & \nodata      & \nodata &                   & \nodata      & \nodata &                   & \nodata      & \nodata &                  & 6.33          & 2.67    & $\pm$0.14 \\[0.1in]
\tableline
\textit{c}\tnm{d}         &&& 0.49     &&& 0.19     &&& 0.48             &&& 0.48     &&& 0.03     &&& 0.56 \\
H$\alpha$/H$\beta$\tnm{e} &&& 2.79     &&& 2.83     &&& 2.78             &&& 2.78     &&& 2.82     &&& 2.86 \\
log F$_{H\beta}$\tnm{f}   &&& $-12.37$ &&& $-12.84$ &&& $-12.46$\tnm{f}  &&& $-12.46$ &&& $-12.07$ &&& $-11.77$ \\
\enddata
\tablenotetext{**}{P Cyg profile; stellar line}
\tablenotetext{*}{P Cyg profile; stellar + nebular line contribution}
\tablenotetext{a}{Identifications ending in ``fl'' indicate fluorescence}
\tablenotetext{b}{Flux affected by possible artifact}
\tablenotetext{c}{Flux partitioned among multiple contributing emission lines: see text}
\tablenotetext{d}{{L}ogarithmic extinction at H$\beta$}
\tablenotetext{e}{Expected intrinsic H$\alpha$/H$\beta$ ratio at nebular temperature and density}
\tablenotetext{f}{Flux of H$\beta$ $\lambda4861$ within extraction aperture in ergs\ cm$^{-2}$ s$^{-1}$}
\end{deluxetable}

%%% Flux table 2
\begin{deluxetable}{rlc rr@{}l rr@{}l rr@{}l rr@{}l rr@{}l}
\tabletypesize{\scriptsize}
\tablecolumns{18}
\tablewidth{0in}
\tablecaption{Fluxes and Intensities II. \label{tab:Flux2}}
\tablehead{
\colhead{Wave} & \colhead{} & \colhead{} &
\multicolumn{3}{c}{NGC5882} &
\multicolumn{3}{c}{NGC6537} &
\multicolumn{3}{c}{NGC6778} &
\multicolumn{3}{c}{NGC7662} &
\multicolumn{3}{c}{PB6}\\
\cline{4-18}  \\
\colhead{(\AA)} & \colhead{ID\tnm{a}} & \colhead{$f$($\lambda$)} & 
\colhead{F($\lambda$)} &
\multicolumn{2}{c}{I($\lambda$)} &
\colhead{F($\lambda$)} &
\multicolumn{2}{c}{I($\lambda$)} &
\colhead{F($\lambda$)} &
\multicolumn{2}{c}{I($\lambda$)} &
\colhead{F($\lambda$)} &
\multicolumn{2}{c}{I($\lambda$)} &
\colhead{F($\lambda$)} &
\multicolumn{2}{c}{I($\lambda$)} 
}
\startdata
1175 & C III            &  1.849 & 0.508         & 2.46    & $\pm$0.56         & \nodata      & \nodata &                  & \nodata      & \nodata &                  & 12.6         & 17.1    & $\pm$1.2         & 2.81         & 9.72    & $\pm$13.19 \\
1241 & N V              &  1.636 & 2.32\tnm{**}  & 9.35    & $\pm$1.40\tnm{**} & \nodata      & \nodata &                  & \nodata      & \nodata &                  & 2.42         & 3.17    & $\pm$0.19        & 41.2         & 123.    & $\pm$136. \\
1247 & C III            &  1.620 & \nodata       & \nodata &                   & \nodata      & \nodata &                  & \nodata      & \nodata &                  & 0.297        & 0.388   & $\pm$0.050       & \nodata      & \nodata & \nodata \\
1266 & Fe II            &  1.569 & \nodata       & \nodata &                   & \nodata      & \nodata &                  & \nodata      & \nodata &                  & 1.04         & 1.35    & $\pm$0.11        & \nodata      & \nodata & \nodata \\
1305 & O I              &  1.478 & 0.212         & 0.747   & $\pm$0.278        & \nodata      & \nodata &                  & \nodata      & \nodata &                  & \nodata      & \nodata &                  & 130.         & 350.    & $\pm$356. \\
1336 & C II             &  1.415 & 0.618\tnm{**} & 2.06    & $\pm$0.23\tnm{**} & \nodata      & \nodata &                  & 1.07         & 11.8    & $\pm$18.1        & 2.25         & 2.85    & $\pm$0.18        & \nodata      & \nodata & \nodata \\
1344 & O IV + N II      &  1.400 & 0.253         & 0.835   & $\pm$0.248        & \nodata      & \nodata &                  & \nodata      & \nodata &                  & 0.663        & 0.835 & $\pm$0.125         & \nodata      & \nodata & \nodata \\
1370 & O V              &  1.354 & 0.564\tnm{**} & 1.79    & $\pm$0.18\tnm{**} & \nodata      & \nodata &                  & \nodata      & \nodata &                  & \nodata      & \nodata &                  & \nodata      & \nodata & \nodata \\
1394 & Si IV            &  1.316 & \nodata       & \nodata &                   & \nodata      & \nodata &                  & \nodata      & \nodata &                  & 1.01         & 1.25    & $\pm$0.14        & \nodata      & \nodata & \nodata \\
1402 & S IV] + O IV]?   &  1.307 & \nodata       & \nodata &                   & \nodata      & \nodata &                  & \nodata      & \nodata &                  & 13.1         & 16.3    & $\pm$0.8         & 29.6         & 70.8    & $\pm$65.38 \\
1485 & N IV]            &  1.231 & $<0.368$      & \nodata &                   & 3.23         & 354.    & $\pm$28.         & \nodata      & \nodata &                  & 12.8         & 15.7    & $\pm$0.7         & 86.4         & 196.    & $\pm$173 \\
1549 & C IV             &  1.184 & 2.66\tnm{**}  & 7.30    & $\pm$0.53\tnm{**} & 3.60         & 330.    & $\pm$58.         & \nodata      & \nodata &                  & 332.         & 403.    & $\pm$17.         & 586.         & 1288.   & $\pm$1100. \\
1575 & [Ne V]           &  1.168 & 0.365         & 0.987   & $\pm$0.231        & \nodata      & \nodata &                  & \nodata      & \nodata &                  & 4.00         & 4.84    & $\pm$0.52        & \nodata      & \nodata & \nodata \\
1602 & [Ne IV]          &  1.153 & \nodata       & \nodata &                   & \nodata      & \nodata &                  & \nodata      & \nodata &                  & 2.18         & 2.64    & $\pm$0.18        & 6.46         & 13.9    & $\pm$12.78 \\
1640 & He II            &  1.136 & 11.0          & 29.1    & $\pm$0.65         & 1.66         & 127.    & $\pm$12.         & 6.89         & 47.5    & $\pm$6.6         & 236.         & 285.    & $\pm$12.         & 334.         & 711.    & $\pm$589. \\
1660 & O III]           &  1.129 & \nodata       & \nodata &                   & \nodata      & \nodata &                  & \nodata      & \nodata &                  & 5.53         & 6.67    & $\pm$0.99        & 4.55         & 9.64    & $\pm$8.74 \\
1666 & O III]           &  1.128 & \nodata       & \nodata &                   & \nodata      & \nodata &                  & \nodata      & \nodata &                  & 14.8         & 17.8    & $\pm$0.9         & 6.55         & 13.9    & $\pm$11.98 \\
1750 & N III]           &  1.119 & $<1.64$       & $<1.67$ &                   & \nodata      & \nodata &                  & \nodata      & \nodata &                  & 7.86         & 9.45    & $\pm$1.02        & \nodata      & \nodata & \nodata \\
1906 & C III]           &  1.224 & 4.27          & 12.1    & $\pm$4.17         & \nodata      & \nodata &                  & \nodata      & \nodata &                  & 167.         & 204.    & $\pm$9.          & 286.         & 647.    & $\pm$588\\
1909 & C III]           &  1.229 & 5.19          & 14.8    & $\pm$4.19         & \nodata      & \nodata &                  & \nodata      & \nodata &                  & 119.         & 146.    & $\pm$7.          & 135.         & 306.    & $\pm$314.\\
1981 & [Fe VI]          &  1.357 & \nodata       & \nodata &                   & \nodata      & \nodata &                  & \nodata      & \nodata &                  & 1.94         & 2.43    & $\pm$0.47        & \nodata      & \nodata & \nodata \\
2187 & He II + O III fl &  1.653 & \nodata       & \nodata &                   & \nodata      & \nodata &                  & \nodata      & \nodata &                  & 1.22         & 1.60    & $\pm$0.18        & \nodata      & \nodata & \nodata \\
2214 & He II            &  1.620 & \nodata       & \nodata &                   & \nodata      & \nodata &                  & \nodata      & \nodata &                  & 0.957        & 1.25    & $\pm$0.19        & \nodata      & \nodata & \nodata \\
2253 & He II Pa 10-3    &  1.542 & \nodata       & \nodata &                   & \nodata      & \nodata &                  & \nodata      & \nodata &                  & 1.29         & 1.66    & $\pm$0.18        & \nodata      & \nodata & \nodata \\
2324 & [O III]/C II]    &  1.359 & 1.22          & 3.90    & $\pm$0.42         & \nodata      & \nodata &                  & \nodata      & \nodata &                  & 9.20         & 11.5    & $\pm$0.6         & 28.9         & 71.7    & $\pm$69.0 \\
2385 & He II Pa $\epsilon$ & 1.204 & \nodata     & \nodata &                   & \nodata      & \nodata &                  & \nodata      & \nodata &                  & 2.75         & 3.35    & $\pm$0.17        & \nodata      & \nodata & \nodata \\
2423 & [Ne IV]          &  1.118 & \nodata       & \nodata &                   & \nodata      & \nodata &                  & \nodata      & \nodata &                  & 5.75         & 6.92    & $\pm$0.34        & 150.         & 315.    & $\pm$258. \\
2470 & [O II]           &  1.025 & 0.633         & 1.52    & $\pm$0.38         & \nodata      & \nodata &                  & \nodata      & \nodata &                  & \nodata      & \nodata &                  & \nodata      & \nodata & \nodata \\
2511 & He II Pa $\delta$ & 0.955 & \nodata       & \nodata &                   & \nodata      & \nodata &                  & \nodata      & \nodata &                  & 5.70         & 6.67    & $\pm$0.34        & 12.9         & 24.3    & $\pm$20.43\\
2733 & He II Pa $\gamma$ & 0.701 & 0.633         & 1.15    & $\pm$0.29         & \nodata      & \nodata &                  & \nodata      & \nodata &                  & 10.0         & 11.2    & $\pm$0.4         & 22.6         & 35.7    & $\pm$21.77 \\
2819 & He I             &  0.632 & \nodata       & \nodata &                   & \nodata      & \nodata &                  & \nodata      & \nodata &                  & 1.34         & 1.49    & $\pm$0.52        & \nodata      & \nodata & \nodata \\
2837 & O III fl         &  0.619 & 1.94          & 3.29    & $\pm$0.30         & \nodata      & \nodata &                  & \nodata      & \nodata &                  & 10.8         & 11.9    & $\pm$0.6         & \nodata      & \nodata & \nodata \\
2945 & He I             &  0.550 & 1.94\tnm{b}   & 3.10    & $\pm$0.29\tnm{b}  & \nodata      & \nodata &                  & \nodata      & \nodata &                  & 1.11         & 1.21    & $\pm$0.32        & \nodata      & \nodata & \nodata \\
3025 & O III fl         &  0.506 & 1.89          & 2.91    & $\pm$0.70         & \nodata      & \nodata &                  & \nodata      & \nodata &                  & 7.15         & 7.77    & $\pm$0.45        & 14.3         & 19.9    & $\pm$11.1 \\
3048 & O III fl         &  0.494 & 3.82          & 5.82    & $\pm$0.62         & \nodata      & \nodata &                  & \nodata      & \nodata &                  & 17.3         & 18.8    & $\pm$0.6         & 22.0         & 30.2    & $\pm$15.6\\
3133 & O III fl         &  0.454 & 16.3          & 24.0    & $\pm$5.1          & \nodata      & \nodata &                  & \nodata      & \nodata &                  & 105.         & 113.    & $\pm$2.          & \nodata      & \nodata & \nodata \\
3203 & He II Pa $\beta$ &  0.424 & \nodata       & \nodata &                   & \nodata      & \nodata &                  & \nodata      & \nodata &                  & 17.3         & 18.5    & $\pm$2.6         & \nodata      & \nodata & \nodata \\
3295 & O II             &  0.389 & \nodata       & \nodata &                   & 43.1         & 190.    & $\pm$47.         & \nodata      & \nodata &                  & \nodata      & \nodata &                  & \nodata      & \nodata & \nodata \\
3308 & O III fl         &  0.384 & \nodata       & \nodata &                   & \nodata      & \nodata &                  & \nodata      & \nodata &                  & 23.5         & 25.0    & $\pm$1.2         & \nodata      & \nodata & \nodata \\
3340 & O III fl         &  0.373 & \nodata       & \nodata &                   & \nodata      & \nodata &                  & \nodata      & \nodata &                  & 19.4         & 20.6    & $\pm$0.7         & \nodata      & \nodata & \nodata \\
3346 & [Ne V]           &  0.371 & \nodata       & \nodata &                   & 58.3         & 240.    & $\pm$72.         & \nodata      & \nodata &                  & \nodata      & \nodata &                  & \nodata      & \nodata & \nodata \\
3426 & [Ne V]           &  0.344 & \nodata       & \nodata &                   & 91.1         & 338.    & $\pm$25.         & \nodata      & \nodata &                  & \nodata      & \nodata &                  & \nodata      & \nodata & \nodata \\
3448 & He I/O III fl    &  0.337 & 11.5          & 15.3    & $\pm$3.2          & \nodata      & \nodata &                  & \nodata      & \nodata &                  & 30.2         & 32.0    & $\pm$2.1         & \nodata      & \nodata & \nodata \\
3727 & [O II]           &  0.292 & 10.5          & 13.5    & $\pm$1.3          & 5.66         & 17.3    & $\pm$9.1         & \nodata      & \nodata &                  & 10.9         & 11.4    & $\pm$2.7         & \nodata      & \nodata & \nodata \\
3757 & O III fl         &  0.284 & \nodata       & \nodata &                   & \nodata      & \nodata &                  & \nodata      & \nodata &                  & 10.4         & 10.9    & $\pm$3.1         & \nodata      & \nodata & \nodata \\
3797 & He II + H10      &  0.272 & \nodata       & \nodata &                   & \nodata      & \nodata &                  & \nodata      & \nodata &                  & 4.05         & 4.24    & $\pm$0.48        & \nodata      & \nodata & \nodata \\
3835 & He II + H9       &  0.262 & 5.19          & 6.49    & $\pm$0.42         & \nodata      & \nodata &                  & \nodata      & \nodata &                  & 6.82         & 7.12    & $\pm$0.55        & \nodata      & \nodata & \nodata \\
3869 & [Ne III]         &  0.252 & 70.1          & 87.0    & $\pm$1.9          & 70.6         & 185.    & $\pm$10.         & \nodata      & \nodata &                  & 88.7         & 92.5    & $\pm$1.1         & \nodata      & \nodata & \nodata \\
3889 & He I + H8        &  0.247 & 13.2          & 16.2    & $\pm$1.9          & \nodata      & \nodata &                  & \nodata      & \nodata &                  & 16.6         & 17.2    & $\pm$0.5         & \nodata      & \nodata & \nodata \\
3968 & [Ne III]         &  0.224 & 21.1\tnm{c}   & 25.6    & $\pm$0.4\tnm{c}   & 20.6\tnm{c}  & 48.5    & $\pm$8.3\tnm{c}  & \nodata      & \nodata &                  & 26.4\tnm{c}  & 27.4    & $\pm$0.5\tnm{c}  & \nodata      & \nodata & \nodata \\
3970 & H$\epsilon$      &  0.224 & 13.2\tnm{c}   & 16.0    &\tnm{c}            & 7.13\tnm{c}  & 16.8    &\tnm{c}           & \nodata      & \nodata &                  & 16.0\tnm{c}  & 16.6    &\tnm{c}           & \nodata      & \nodata & \nodata \\
4026 & He I + He II     &  0.209 & 2.77          & 3.30    & $\pm$0.43         & \nodata      & \nodata &                  & \nodata      & \nodata &                  & 2.97         & 3.07    & $\pm$0.61        & \nodata      & \nodata & \nodata \\
4071 & [S II]           &  0.196 & 2.83          & 3.35    & $\pm$0.57         & 15.0         & 31.8    & $\pm$9.8         & \nodata      & \nodata &                  & 2.44         & 2.52    & $\pm$0.60        & \nodata      & \nodata & \nodata \\
4100 & He II            &  0.188 & {8.47(-2)\tnm{c}} & {9.94(-2)} &\tnm{c}     & 0.494\tnm{c} & 1.01    &\tnm{c}           & 0.147\tnm{c} & 0.202   &\tnm{c}           & 0.796\tnm{c} & 0.821   &\tnm{c}           & \nodata      & \nodata & \nodata \\
4101 & H$\delta$        &  0.188 & 22.0\tnm{c}   & 25.8    & $\pm$0.6\tnm{c}   & 16.5\tnm{c}  & 33.8    & $\pm$7.8\tnm{c}  & 33.3\tnm{c}  & 46.0    & $\pm$13.1\tnm{c} & 26.1\tnm{c}  & 27.0    & $\pm$0.3\tnm{c}  & \nodata      & \nodata & \nodata \\
4339 & He II            &  0.124 & 0.159\tnm{c}  & 0.176   &\tnm{c}            & 1.11\tnm{c}  & 1.79    &\tnm{c}           & 0.294\tnm{c} & 0.364   &\tnm{c}           & 1.42\tnm{c}  & 1.45    &\tnm{c}           & 4.21\tnm{c}  & 4.48    &\tnm{c} \\
4340 & H$\gamma$        &  0.124 & 37.6 \tnm{c}  & 41.8    & $\pm$0.6\tnm{c}   & 30.4\tnm{c}  & 48.8    & $\pm$1.9\tnm{c}  & 44.8\tnm{c}  & 55.4    & $\pm$10.4\tnm{c} & 45.1\tnm{c}  & 46.1    & $\pm$0.8\tnm{c}  & 41.5\tnm{c}  & 44.2    & $\pm$28.4\tnm{c} \\
4363 & [O III]          &  0.118 & 5.88          & 6.50    & $\pm$0.42         & 18.4         & 28.9    & $\pm$1.7         & \nodata      & \nodata &                  & 18.3         & 18.7    & $\pm$0.8         & 59.6         & 63.2    & $\pm$48.2\\
4472 & He I             &  0.090 & 4.91          & 5.30    & $\pm$0.53         & 7.44         & 10.5    & $\pm$3.8         & \nodata      & \nodata &                  & 2.60         & 2.64    & $\pm$0.45        & \nodata      & \nodata & \nodata \\
4640 & N III + O II     &  0.048 & 3.56          & 3.71    & $\pm$0.34         & 7.67         & 9.20    & $\pm$1.93        & \nodata      & \nodata &                  & 6.05         & 6.10    & $\pm$0.55        & \nodata      & \nodata & \nodata \\
4686 & He II            &  0.036 & 7.40\tnm{b}   & 7.63    & $\pm$0.24\tnm{b}  & 62.1         & 71.2    & $\pm$1.4         & 18.6         & 19.8    & $\pm$11.1        & 59.5         & 59.9    & $\pm$0.4         & 170.         & 170.    & $\pm$47. \\
4711 & He I + [Ar IV]   &  0.030 & 4.50          & 4.62    & $\pm$0.30         & 12.1         & 13.5    & $\pm$1.4         & \nodata      & \nodata &                  & 7.92         & 7.96    & $\pm$0.49        & \nodata      & \nodata & \nodata \\
4740 & [Ar IV]          &  0.023 & 4.63          & 4.72    & $\pm$0.29         & 23.4         & 25.6    & $\pm$1.4         & \nodata      & \nodata &                  & 6.80         & 6.82    & $\pm$0.46        & \nodata      & \nodata & \nodata \\
4859 & He II            &  0.000 & 0.366\tnm{c}  & 0.366   &\tnm{c}            & 3.65\tnm{c}  & 3.65    &\tnm{c}           & 0.784\tnm{c} & 0.786   &\tnm{c}           & 2.98\tnm{c}  & 2.98    &\tnm{c}           & 9.23\tnm{c}  & 9.03 &\tnm{c}\\
4861 & H$\beta$         &  0.000 & 100.\tnm{c}   & 100.    & $\pm$0.\tnm{c}    & 100.\tnm{c}  & 100.    & $\pm$0.\tnm{c}   & 100.\tnm{c}  & 100.    & $\pm$0.\tnm{c}   & 100.\tnm{c}  & 100.    & $\pm$0.\tnm{c}   & 100.\tnm{c}  & 97.9    & $\pm$0.7\tnm{c} \\
4959 & [O III]          & -0.030 & 337.          & 328.    & $\pm$2.           & 431.         & 384.    & $\pm$5.          & 179.         & 171.    & $\pm$6           & 414.         & 412.    & $\pm$2           & 344.         & 330.    & $\pm$71. \\
5007 & [O III]          & -0.042 & 1107.         & 1068.   & $\pm$4.           & 1360.        & 1161.   & $\pm$13.         & 512.         & 478.    & $\pm$13.         & 1323.        & 1314.   & $\pm$4           & 1087.        & 1034.   & $\pm$189. \\
5412 & He II            & -0.134 & 1.84          & 1.65    & $\pm$0.48         & 8.97         & 5.38    & $\pm$0.86        & \nodata      & \nodata &                  & 5.33         & 5.22    & $\pm$0.47        & \nodata      & \nodata & \nodata \\
5755 & [N II]           & -0.207 & \nodata       & \nodata &                   & 73.3         & 33.3    & $\pm$0.9         & \nodata      & \nodata &                  & \nodata      & \nodata &                  & \nodata      & \nodata & \nodata \\
5876 & He I             & -0.231 & 17.0          & 14.0    & $\pm$0.34         & 46.8         & 19.3    & $\pm$1.4         & 38.6         & 26.1    & $\pm$12.9        & 11.0         & 10.6    & $\pm$0.9         & \nodata      & \nodata & \nodata \\
6300 & [O I]            & -0.313 & \nodata       & \nodata &                   & 46.9         & 14.2    & $\pm$0.4         & \nodata      & \nodata &                  & \nodata      & \nodata &                  & \nodata      & \nodata & \nodata \\
6311 & He II            & -0.315 & 3.48(-2)\tnm{c} & 2.66(-2) &\tnm{c}         & 0.869\tnm{c} & 0.261   &\tnm{c}           & \nodata      & \nodata &                  & 0.226\tnm{c} & 0.215   &\tnm{c}           & \nodata      & \nodata & \nodata \\ 
6312 & [S~III]          & -0.315 & 2.73\tnm{b }  & 2.09    & $\pm$0.34\tnm{c}  & 31.5\tnm{c}  & 9.46    & $\pm$0.42\tnm{c} & \nodata      & \nodata &                  & 1.02\tnm{c}  & 0.968   & $\pm$0.329\tnm{c} & \nodata     & \nodata & \nodata \\
6364 & [O I]            & -0.325 & \nodata       & \nodata &                   & 22.0         & 6.37    & $\pm$0.55        & \nodata      & \nodata &                  & \nodata      & \nodata &                  & \nodata      & \nodata & \nodata \\
6435 & [Ar V]           & -0.338 & \nodata       & \nodata &                   & 16.6         & 4.57    & $\pm$0.42        & \nodata      & \nodata &                  & \nodata      & \nodata &                  & \nodata      & \nodata & \nodata \\
6548 & [N II]           & -0.358 & 3.88          & 2.86    & $\pm$0.13         & 602.         & 154.    & $\pm$0           & 90.5         & 49.4    & $\pm$3.6         & 0.964        & 0.909   & $\pm$0.123       & 160.         & 122.    & $\pm$49. \\
6560 & He II            & -0.360 & 1.39\tnm{c}   & 1.02    &\tnm{c}            & 38.3\tnm{c}  & 9.67    &\tnm{c}           & 4.58\tnm{c}  & 2.49    &\tnm{c}           & 8.59\tnm{c}  & 8.10    &\tnm{c}           & 30.2\tnm{c}  & 23.1    &\tnm{c} \\
6563 & H$\alpha$        & -0.360 & 389.\tnm{c}   & 286.    & $\pm$1.\tnm{c}    & 1093.\tnm{c} & 276.    & $\pm$0.\tnm{c}   & 527.\tnm{c}  & 286.    & $\pm$0.\tnm{c}   & 297.\tnm{c}  & 280.    & $\pm$0.\tnm{c}   & 414.\tnm{c}  & 317.    & $\pm$1.\tnm{c} \\
6584 & [N II]           & -0.364 & 12.8          & 9.37    & $\pm$0.17         & 1866.        & 465.    & $\pm$1.          & 284.         & 153.    & $\pm$2           & 4.03         & 3.80    & $\pm$0.21        & 345.         & 263.    & $\pm$28. \\
6678 & He I             & -0.380 & 6.54          & 4.73    & $\pm$0.22         & 24.6         & 5.77    & $\pm$0.25        & 16.3         & 8.54    & $\pm$0.14        & 4.56         & 4.29    & $\pm$0.40        & 22.2         & 16.8    & $\pm$6.50 \\
6716 & [S II]           & -0.387 & 2.17          & 1.56    & $\pm$0.38         & 25.8         & 5.90    & $\pm$0.25        & 24.8         & 12.9    & $\pm$4.9         & \nodata      & \nodata &                  & \nodata      & \nodata & \nodata \\
6731 & [S II]           & -0.389 & 2.34          & 1.68    & $\pm$0.28         & 53.8         & 12.2    & $\pm$0.2         & 28.3         & 14.7    & $\pm$2.3         & \nodata      & \nodata &                  & \nodata      & \nodata & \nodata \\
7006 & [Ar V]           & -0.433 & \nodata       & \nodata &                   & 38.9         & 7.43    & $\pm$0.45        & \nodata      & \nodata &                  & \nodata      & \nodata &                  & \nodata      & \nodata & \nodata \\
7065 & He I             & -0.443 & 8.21          & 5.63    & $\pm$0.12         & 40.9         & 7.56    & $\pm$0.46        & \nodata      & \nodata &                  & 4.34         & 4.04    & $\pm$0.87        & \nodata      & \nodata & \nodata \\
7136 & [Ar III]         & -0.453 & 19.8          & 13.5    & $\pm$0.1          & 187.         & 33.1    & $\pm$0.4         & 23.6         & 11.0    & $\pm$4.59        & 10.2         & 9.47    & $\pm$0.56        & 40.8         & 29.3    & $\pm$13.56  \\
7170 & [Ar IV] + [Fe II] & -0.458 & \nodata      & \nodata &                   & 14.4         & 2.50    & $\pm$0.35        & \nodata      & \nodata &                  & \nodata      & \nodata &                  & \nodata      & \nodata & \nodata \\
7324 & [O II]           & -0.481 & 4.31          & 2.86    & $\pm$0.27         & 133.         & 21.3    & $\pm$0.3         & \nodata      & \nodata &                  & \nodata      & \nodata &                  & \nodata      & \nodata & \nodata \\
7531 & [Cl IV]          & -0.510 & \nodata       & \nodata &                   & 5.35         & 0.764   & $\pm$0.196       & \nodata      & \nodata &                  & \nodata      & \nodata &                  & \nodata      & \nodata & \nodata \\
7593 & He II            & -0.518 & \nodata       & \nodata &                   & 9.65         & 1.34    & $\pm$0.26        & \nodata      & \nodata &                  & \nodata      & \nodata &                  & \nodata      & \nodata & \nodata \\
7751 & [Ar III]         & -0.539 & 5.68          & 3.59    & $\pm$0.20         & 59.2         & 7.58    & $\pm$0.13        & \nodata      & \nodata &                  & 2.80         & 2.57    & $\pm$0.86        & \nodata      & \nodata & \nodata \\
8046 & [Cl IV]          & -0.574 & \nodata       & \nodata &                   & 14.9         & 1.67    & $\pm$0.06        & \nodata      & \nodata &                  & \nodata      & \nodata &                  & \nodata      & \nodata & \nodata \\
8237 & He II            & -0.595 & \nodata       & \nodata &                   & 17.0         & 1.75    & $\pm$0.22        & \nodata      & \nodata &                  & \nodata      & \nodata &                  & \nodata      & \nodata & \nodata \\
8598 & H Pa 14          & -0.631 & 2.08          & 1.22    & $\pm$0.58         & \nodata      & \nodata &                  & \nodata      & \nodata &                  & \nodata      & \nodata &                  & \nodata      & \nodata & \nodata \\
9015 & H P10            & -0.666 & \nodata       & \nodata &                   & 23.8         & 1.88    & $\pm$0.30        & \nodata      & \nodata &                  & 2.97         & 2.66    & $\pm$0.29        & \nodata      & \nodata & \nodata \\
9069 & [S III]          & -0.670 & 24.9          & 14.1    & $\pm$0.5          & 568.         & 44.0    & $\pm$0.5         & 55.1         & 17.7    & $\pm$4.26        & 11.4         & 10.2    & $\pm$0.4         & \nodata      & \nodata & \nodata \\
9228 & H Pa 9           & -0.610 & 4.12          & 2.45    & $\pm$0.54         & 21.2         & 2.07    & $\pm$0.19        & \nodata      & \nodata &                  & 2.80         & 2.54    & $\pm$0.31        & \nodata      & \nodata & \nodata \\
9532 & [S III]          & -0.632 & 53.4          & 31.1    & $\pm$0.3          & 1438.        & 129.    & $\pm$1.          & 134.         & 45.9    & $\pm$7.27        & 26.2         & 23.6    & $\pm$1.1         & 114.         & 72.5    & $\pm$24.4\\
9546 & H Pa 8           & -0.633 & 13.2          & 7.67    & $\pm$0.55         & 52.5         & 4.68    & $\pm$0.22        & \nodata      & \nodata &                  & 2.62         & 2.36    & $\pm$0.11        & \nodata      & \nodata & \nodata \\
10,050 & H Pa 7         & -0.668 & \nodata       & \nodata &                   & 55.6         & 4.33    & $\pm$0.85        & \nodata      & \nodata &                  & \nodata      & \nodata &                  & 114.         & 72.5    & $\pm$24.4 \\
10,120 & He II          & -0.672 & \nodata       & \nodata &                   & 150.         & 11.5    & $\pm$0.5         & \nodata      & \nodata &                  & \nodata      & \nodata &                  & 114.         & 72.5    & $\pm$24.4 \\[0.1in]
\tableline   
\textit{c}\tnm{d}         &&& 0.37     &&& 1.66     &&& 0.74     &&& 0.07     &&& 0.30 \\
H$\alpha$/H$\beta$\tnm{e} &&& 2.86     &&& 2.76     &&& 2.86     &&& 2.80     &&& 2.94 \\
log F$_{H\beta}$\tnm{f}   &&& $-12.33$ &&& $-13.11$ &&& $-13.51$ &&& $-12.26$ &&& $-13.70$ \\
\enddata
%\tablenotetext{*}{P Cyg profile; stellar + nebular line contribution}
\tablenotetext{**}{P Cyg profile; stellar line}
\tablenotetext{a}{Identifications ending in ``fl'' indicate fluorescence}
\tablenotetext{b}{Flux affected by possible artifact}
\tablenotetext{d}{Flux partitioned among multiple contributing emission lines: see text}
\tablenotetext{d}{{L}ogarithmic extinction at H$\beta$}
\tablenotetext{e}{Intrinsic H$\alpha$/H$\beta$ ratio at nebular temperature and density}
\tablenotetext{f}{Flux of H$\beta$ $\lambda4861$ within extraction aperture in ergs\ cm$^{-2}$ s$^{-1}$}
\end{deluxetable}
\end{landscape}

%%% Unidentified Lines
\begin{deluxetable}{cl}
\tabletypesize{\small}
\setlength{\tabcolsep}{0.07in}
\tablecolumns{2}
\tablewidth{0in}
\tablecaption{Unidentified Lines \label{tab:ULines}}
\tablehead{
\colhead{Wavelength} & \\
\colhead{(\AA)} & {Nebula} 
%\colhead{Notes}
}
\startdata
1256		&	NGC~3242\\
1273		&	NGC~2440\\
1281		&	NGC~3242\\
1288		&	NGC~2440\\
1296		&	NGC~2440, NGC~3242\\       
1309		&	NGC~2440\\
1317	    	&	NGC~2440\\
1388		&	NGC~3242\\
1511		&	NGC~3242, NGC~7662\\
1591		&	NGC~3242\\
1981		&	NGC~3242\\
2280		&	NGC~3242\\
2932		&	NGC~2440\\
9346		&	NGC~6537\\
\enddata
\end{deluxetable}

%%% Diagnostics
\begin{landscape}
\begin{deluxetable}{cc r@{}l r@{}l r@{}l r@{}l r@{}l r@{}l r@{}l r@{}l r@{}l}
%\tabletypesize{\small}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.07in}
\tablecolumns{20}
\tablewidth{0in}
%\tablenum{2}
\tablecaption{Temperatures and Densities \label{tab:Diags}}
\tablehead{
\colhead{Parameter} &
\colhead{Diagnostic} &
\multicolumn{2}{c}{IC2165} &
\multicolumn{2}{c}{IC3568} &
\multicolumn{2}{c}{NGC2440} &
\multicolumn{2}{c}{NGC3242} &
\multicolumn{2}{c}{NGC5315} & 
\multicolumn{2}{c}{NGC5882} &
\multicolumn{2}{c}{NGC6537} &
\multicolumn{2}{c}{NGC6778} &
\multicolumn{2}{c}{NGC7662} 
}
\startdata
T$_e$ & [O III]  & 14230        & $\pm$162   & 10970        & $\pm$205  & 15350   & $\pm$311         & 11940        & $\pm$74   & 9561    & $\pm$125        &  9872        & $\pm$189         &   16680 & $\pm$513        & 10000\tnm{a} &           & 13170        & $\pm$226 \\
      & [N II]   & 10300\tnm{a} &            & 10300\tnm{a} &           & 10180   & $\pm$452         & 10300\tnm{a} &           & 12860   & $\pm$635        & 10300\tnm{a} &                  &   22560 & $\pm$2501       & 10300\tnm{a} &           & 10300\tnm{a} & \\
      & [O II]   & 21500        & $\pm$12060 & \nodata      &           & 11390   & $\pm$3109        & \nodata      &           & \nodata &                 & \nodata      &                  & \nodata &                 & \nodata      &           & \nodata      & \\
      & [S III]  & \nodata      &            & \nodata      &           & 13790   & $\pm$2045\tnm{c} & \nodata      &           & 9867    & $\pm$159\tnm{c} & 16870        & $\pm$2280\tnm{b} &   20570 & $\pm$839\tnm{c} & \nodata      &           & 13260        & $\pm$2628\tnm{b} \\[0.1in]
N$_e$ & [S II]   & 1606         & $\pm$1111  & \nodata      &           & 4580    & $\pm$2365        & \nodata      &           & 8819    & $\pm$2578       &   750        & $\pm$818         &   13240 & $\pm$5124       &     919      & $\pm$1331 & \nodata      &  \\
      & [Cl III] & \nodata      &            & \nodata      &           & \nodata &                  & \nodata      &           & 60130   & $\pm$93870      & \nodata      &                  & \nodata &                 & \nodata      &           & \nodata      & \\
      & [C III]  & 7987         & $\pm$2472  & 3620         & $\pm$6363 & 6362    & $\pm$1816        & 3837         & $\pm$1025 & 43620   & $\pm$11210      & 29490        & $\pm$28620       & \nodata &                 & \nodata      &           & 3288         & $\pm$976 \\
\enddata
\tablenotetext{a}{Default value.}
\tablenotetext{b}{Used 9069.}
\tablenotetext{c}{Used 9532.}
\end{deluxetable}

%%% Ionic abundances
\begin{deluxetable}{lr@{}l r@{}l r@{}l r@{}l r@{}l r@{}l r@{}l}
%\tabletypesize{\small}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.07in}
\tablecolumns{16}
\tablewidth{0in}
\tablecaption{Ionic Abundances\tnm{a} \label{tab:IonicAbund}}
\tablehead{
\colhead{Ion} &
\multicolumn{2}{c}{IC2165} &
\multicolumn{2}{c}{IC3568} &
\multicolumn{2}{c}{NGC2440} &
\multicolumn{2}{c}{NGC3242} &
\multicolumn{2}{c}{NGC5315} &
\multicolumn{2}{c}{NGC5882} &
\multicolumn{2}{c}{NGC7662} 
}
\startdata
He$^{+}$(5876)   & 5.70    & $\pm$0.57(-2) & 0.114      & $\pm$0.012    & 5.35    & $\pm$0.46(-2) & 6.88    & $\pm$0.22(-2) & 0.132      & $\pm$0.002    & 0.103      & $\pm$0.004    & 6.72       & $\pm$0.63(-2) \\*
He$^{+2}(4686)$  & 4.85    & $\pm$0.10(-2) & 3.42       & $\pm$0.52(-3) & 7.39    & $\pm$0.06(-2) & 4.58    & $\pm$0.02(-2) & \nodata    &               & 6.92       & $\pm$0.22(-3) & 5.47       & $\pm$0.04(-2) \\
\\     
C$^{+}$(2325)    & 2.98    & $\pm$0.20(-6) & 7.55       & $\pm$1.46(-7) & 5.29    & $\pm$0.17(-6) & 6.51    & $\pm$0.16(-7) & 1.22       & $\pm$0.05(-6) & 3.41       & $\pm$0.40(-7) & 8.47       & $\pm$0.47(-7) \\
C$^{+2}$(1909)   & 1.72    & $\pm$0.13(-4) & 1.55       & $\pm$0.26(-4) & 1.42    & $\pm$0.16(-4) & 1.65    & $\pm$0.08(-4) & 2.22       & $\pm$0.27(-4) & 7.83       & $\pm$2.06(-5) & 1.28       & $\pm$0.14(-4) \\*
C$^{+2}$(1907)   & 1.72    & $\pm$0.13(-4) & 1.55       & $\pm$0.26(-4) & 1.42    & $\pm$0.16(-4) & 1.65    & $\pm$0.07(-4) & 2.21       & $\pm$0.27(-4) & 7.82       & $\pm$2.06(-5) & 1.28       & $\pm$0.14(-4) \\*
C$^{+2}$(4267)   & \nodata &               & \nodata    &               & \nodata &               & \nodata &               & 4.96       & $\pm$1.32(-4) & \nodata    &               & \nodata    & \\*
C$^{+2}$(adopt)  & 1.72    & $\pm$0.13(-4) & 1.55       & $\pm$0.26(-4) & 1.42    & $\pm$0.16(-4) & 1.65    & $\pm$0.08(-4) & 2.31       & $\pm$0.27(-4) & 7.83       & $\pm$2.06(-5) & 1.28       & $\pm$0.14(-4) \\*
C$^{+3}$(1549)   & 1.42    & $\pm$0.12(-4) & \nodata    &               & 4.73    & $\pm$0.63(-5) & 2.46    & $\pm$0.13(-5) & \nodata    &               & \nodata    &               & 1.07       & $\pm$0.14(-4) \\*
icf(C)           & 2.07    & $\pm$0.10     & 1.06       & $\pm$0.02     & 3.25    & $\pm$0.35     & 1.71    & $\pm$0.03     & 1.05       & $\pm$0.01     & 1.10       & $\pm$0.01     & 1.86       & $\pm$0.08 \\
\\
N$^{+}$(6584)    & 4.61    & $\pm$0.10(-6) & 3.92       & $\pm$0.81(-7) & 7.46    & $\pm$0.80(-5) & 5.72    & $\pm$0.54(-7) & 1.91       & $\pm$0.17(-5) & 1.81       & $\pm$0.05(-6) & 5.68       & $\pm$0.35(-7) \\*
N$^{+}$(6548)    & 4.22    & $\pm$0.11(-6) & \nodata    &               & 7.20    & $\pm$0.77(-5) & 4.42    & $\pm$1.58(-7) & 1.81       & $\pm$0.16(-5) & 1.62       & $\pm$0.08(-6) & 4.00       & $\pm$0.55(-7) \\*
N$^{+}$(5755)    & \nodata &               & \nodata    &               & 7.46    & $\pm$0.80(-5) & \nodata &               & 1.91       & $\pm$0.17(-5) & \nodata    &               & \nodata    & \\*
N$^{+}$(adopt)   & 4.52    & $\pm$0.09(-6) & 3.92       & $\pm$0.81(-7) & 7.39    & $\pm$0.79(-5) & 5.45    & $\pm$0.52(-7) & 1.89       & $\pm$0.17(-5) & 1.76       & $\pm$0.04(-6) & 5.36       & $\pm$0.31(-7) \\

N$^{+2}$(1751)   & $<1.0(-5)$ &            & $<$2.7(-5) &               & 1.18    & $\pm$0.14(-4) & 3.07    & $\pm$0.37(-5) & 1.30       & $\pm$0.32(-4) & $<$2.6(-5) &               & 1.60       & $\pm$0.25(-5) \\*
N$^{+3}$(1485)   & 4.68    & $\pm$0.41(-5) & $<$8.1(-6) &               & 1.69    & $\pm$0.24(-4) & 4.12    & $\pm$0.23(-5) & $<$1.2(-5) & \nodata       & $<$8.8(-6) &               & 2.79       & $\pm$0.38(-5) \\*
N$^{+4}$(1240)   & 3.44    & $\pm$0.36(-5) & \nodata    &               & 5.23    & $\pm$0.85(-5) & 8.48    & $\pm$0.88(-6) & \nodata    &               & \nodata    &               & 5.01       & $\pm$0.81(-6) \\*
icf(N)           & 17.7    & $\pm$1.14     & 33.3       & $\pm$18.96    & 8.91    & $\pm$1.52     & 73.5    & $\pm$19.09    & 20.4       & $\pm$3.1      & 32.7       & $\pm$7.29     & 76.4       & $\pm$19.21 \\
\\
O$^{+}$(3727)    & 1.27    & $\pm$0.20(-5) & 8.85       & $\pm$5.46(-6) & 4.38    & $\pm$1.50(-5) & 5.42    & $\pm$1.46(-6) & 1.21       & $\pm$0.33(-5) & 5.34       & $\pm$0.89(-6) & 4.64       & $\pm$1.20(-6) \\*
O$^{+}$(7325)    & 2.75    & $\pm$0.67(-5) & \nodata    &               & 5.15    & $\pm$0.70(-5) & \nodata &               & 2.32       & $\pm$0.30(-5) & 3.34       & $\pm$1.10(-5) & \nodata    & \\*
O$^{+}$(adopt)   & 1.57    & $\pm$0.09(-5) & 8.85       & $\pm$5.46(-6) & 4.54    & $\pm$1.26(-5) & 5.42    & $\pm$1.46(-6) & 1.79       & $\pm$0.30(-5) & 1.35       & $\pm$0.29(-5) & 4.64       & $\pm$1.20(-6) \\

O$^{+2}$(5007)   & 1.36    & $\pm$0.05(-4) & 2.82       & $\pm$0.17(-4) & 1.25    & $\pm$0.07(-4) & 2.40    & $\pm$0.05(-4) & 3.47       & $\pm$0.17(-4) & 4.11       & $\pm$0.31(-4) & 1.95       & $\pm$0.10(-4) \\*
O$^{+2}$(4959)   & 1.31    & $\pm$0.04(-4) & 2.63       & $\pm$0.16(-4) & 1.22    & $\pm$0.07(-4) & 2.14    & $\pm$0.04(-4) & 3.50       & $\pm$0.17(-4) & 3.65       & $\pm$0.28(-4) & 1.77       & $\pm$0.09(-4) \\*
O$^{+2}$(4363)   & 1.32    & $\pm$0.05(-4) & 2.82       & $\pm$0.17(-4) & 1.25    & $\pm$0.07(-4) & 2.40    & $\pm$0.05(-4) & 3.03       & $\pm$0.17(-4) & 3.66       & $\pm$0.35(-4) & 1.95       & $\pm$0.10(-4) \\*
O$^{+2}$(adopt)  & 1.34    & $\pm$0.04(-4) & 2.77       & $\pm$0.17(-4) & 1.24    & $\pm$0.07(-4) & 2.34    & $\pm$0.05(-4) & 3.47       & $\pm$0.17(-4) & 4.00       & $\pm$0.30(-4) & 1.91       & $\pm$0.10(-4) \\*
icf(O)           & 1.85    & $\pm$0.09     & 1.03       & $\pm$0.01     & 2.38    & $\pm$0.12     & 1.67    & $\pm$0.02     & 1.00       & $\pm$0.00     & 1.07       & $\pm$0.00     & 1.81       & $\pm$0.08 \\
\\
Ne$^{+2}$(3869)  & 2.58    & $\pm$0.11(-5) & 5.58       & $\pm$0.41(-5) & 2.17    & $\pm$0.15(-5) & 4.99    & $\pm$0.11(-5) & 9.41       & $\pm$0.51(-5) & 9.37       & $\pm$0.74(-5) & 3.41       & $\pm$0.20(-5) \\
Ne$^{+3}$(1602)  & 3.70    & $\pm$0.46(-5) & \nodata    &               & 4.13    & $\pm$0.59(-5) & 3.64    & $\pm$0.55(-5) & \nodata    &               & \nodata    &               & 3.20       & $\pm$0.45(-5) \\
Ne$^{+4}$(1575)  & 8.76    & $\pm$1.80(-6) & \nodata    &               & 1.22    & $\pm$0.17(-4) & 2.78    & $\pm$0.31(-5) & \nodata    &               & 2.41       & $\pm$1.08(-5) & 1.17       & $\pm$0.19(-5) \\
icf(Ne)          & 2.02    & $\pm$0.11     & 1.06       & $\pm$0.02     & 3.21    & $\pm$0.40     & 1.70    & $\pm$0.03     & 1.03       & $\pm$0.01     & 1.08       & $\pm$0.00     & 1.86       & $\pm$0.08 \\
\\
S$^{+}$(6716)    & 9.82    & $\pm$1.68(-8) & \nodata    &               & 3.58    & $\pm$1.00(-7) & \nodata &               & 3.06       & $\pm$0.72(-7) & 8.27       & $\pm$1.38(-8) & \nodata    & \\*
S$^{+}$(6731)    & 9.57    & $\pm$1.65(-8) & \nodata    &               & 3.50    & $\pm$1.00(-7) & \nodata &               & 3.08       & $\pm$0.72(-7) & 8.29       & $\pm$1.39(-8) & \nodata    & \\*
S$^{+}$(adopt)   & 9.68    & $\pm$1.65(-8) & \nodata    &               & 3.53    & $\pm$0.99(-7) & \nodata &               & 3.08       & $\pm$0.72(-7) & 8.28       & $\pm$1.39(-8) & \nodata    & \\

S$^{+2}$(9069)   & 7.29    & $\pm$0.22(-7) & 3.13       & $\pm$0.71(-7) & 7.25    & $\pm$0.83(-7)\tnm{b} & 4.06 & $\pm$0.33(-7) & 8.36 & $\pm$0.32(-6)\tnm{b} & 1.99 & $\pm$0.14(-6) & 8.17 & $\pm$1.30(-7)\tnm{b} \\
icf(S)           & 1.55    & $\pm$0.05     & 1.76       & $\pm$0.33     & 1.30    & $\pm$0.05     & 2.44    & $\pm$0.32     & 1.70       & $\pm$0.14     & 2.59       & $\pm$0.25     & 2.48       & $\pm$0.32 \\
\\
Cl$^{+2}$(5517)  & \nodata &               & \nodata    &               & \nodata &               & \nodata &               & 1.08       & $\pm$0.43(-7)\tnm{b} & \nodata &           & \nodata    & \\*
Cl$^{+2}$(5537)  & \nodata &               & \nodata    &               & \nodata &               & \nodata &               & 1.18       & $\pm$0.18(-7)\tnm{b} & \nodata &           & \nodata    & \\*
Cl$^{+2}$(adopt) & \nodata &               & \nodata    &               & \nodata &               & \nodata &               & 1.16       & $\pm$0.20(-7) & \nodata    &               & \nodata    & \\*
Cl$^{+3}$(8045)  & \nodata &               & \nodata    &               & \nodata &               & \nodata &               & 2.12       & $\pm$0.43(-8) & \nodata    &               & \nodata    & \\*
icf(Cl)          & \nodata &               & \nodata    &               & \nodata &               & \nodata &               & 1.00       & $\pm$0.00     & \nodata    &               & \nodata    & \\
\\
Ar$^{+2}$(7135)  & 4.28    & $\pm$0.18(-7) & 5.26       & $\pm$0.49(-7) & 7.35    & $\pm$0.33(-7) & 4.43    & $\pm$0.22(-7) & 3.16       & $\pm$0.10(-6) & 1.30       & $\pm$0.06(-6) & 4.84       & $\pm$0.35(-7) \\*
Ar$^{+2}$(7751)  & 6.40    & $\pm$0.94(-7) & 7.98       & $\pm$2.68(-7) & 7.31    & $\pm$0.93(-7) & 6.02    & $\pm$1.36(-7) & 3.25       & $\pm$0.10(-6) & 1.44       & $\pm$0.11(-6) & 5.44       & $\pm$1.83(-7) \\*
Ar$^{+2}$(adopt) & 4.88    & $\pm$0.36(-7) & 6.01       & $\pm$0.98(-7) & 7.34    & $\pm$0.37(-7) & 4.82    & $\pm$0.43(-7) & 3.18       & $\pm$0.10(-6) & 1.33       & $\pm$0.06(-6) & 4.97       & $\pm$0.52(-7) \\

Ar$^{+3}$(4740)  & 5.44    & $\pm$0.66(-7) & 3.90       & $\pm$1.16(-7) & 6.92    & $\pm$0.53(-7) & 6.27    & $\pm$0.25(-7) & \nodata    &               & 7.34       & $\pm$0.64(-7) & 6.21       & $\pm$0.52(-7) \\

Ar$^{+4}$(7005)  & 1.39    & $\pm$0.29(-7) & \nodata    &               & 3.00    & $\pm$0.33(-7) & \nodata &               & \nodata    &               & \nodata    &               & \nodata    & \\*
Ar$^{+4}$(6435)  & 2.08    & $\pm$0.31(-7) & \nodata    &               & \nodata &               & \nodata &               & \nodata    &               & \nodata    &               & \nodata    & \\*
Ar$^{+4}$(adopt) & 1.66    & $\pm$0.21(-7) & \nodata    &               & 3.00    & $\pm$0.33(-7) & \nodata &               & \nodata    &               & \nodata    &               & \nodata    & \\*
icf(Ar)          & 1.96    & $\pm$0.09     & 1.06       & $\pm$0.02     & 2.69    & $\pm$0.17     & 1.69    & $\pm$0.02     & 1.05       & $\pm$0.03     & 1.10       & $\pm$0.01     & 1.84       & $\pm$0.08 \\
\enddata
\tablenotetext{a}{Abundances relative to H$^+$; $nn.n(-k) == nn.n \times 10^{-k}$}
\tablenotetext{b}{Derived using Te[\ion{S}{3}]}.
\end{deluxetable}

%%% Elemental abundances
\begin{deluxetable}{lr@{}l r@{}l r@{}l r@{}l r@{}l r@{}l r@{}l ll}
%\tabletypesize{\small}
\tabletypesize{\scriptsize}
%\tabletypesize{\tiny}
\setlength{\tabcolsep}{0.07in}
\tablecolumns{20}
\tablewidth{0in}
\tablecaption{Total Elemental Abundances\tnm{a} \label{tab:ElemAbund}}
\tablehead{
\colhead{Parameter} &
\multicolumn{2}{c}{IC2165} &
\multicolumn{2}{c}{IC3568} &
\multicolumn{2}{c}{NGC2440} &
\multicolumn{2}{c}{NGC3242} &
\multicolumn{2}{c}{NGC5315} &
\multicolumn{2}{c}{NGC5882} &
\multicolumn{2}{c}{NGC7662} &
\colhead{Solar} &
\colhead{Orion}
}
\startdata
He/H      & 0.106   & $\pm$0.006    & 0.118   & $\pm$0.012    & 0.127   & $\pm$0.005    & 0.115   & $\pm$0.002    & 0.132 & $\pm$0.002    & 0.110   & $\pm$0.004    & 0.122 & $\pm$0.006    & 8.50(-2) & 9.70(-2) \\[0.1in]
C/H (ICF) & 3.56    & $\pm$0.33(-4) & 1.65    & $\pm$0.30(-4) & 4.61    & $\pm$0.73(-4) & 2.82    & $\pm$0.14(-4) & 2.43  & $\pm$0.28(-4) & 8.63    & $\pm$2.26(-5) & 2.38  & $\pm$0.28(-4) & 2.69(-4) & 3.31(-4) \\*
C/H (sum) & 3.17    & $\pm$0.18(-4) & 1.56    & $\pm$0.26(-4) & 1.95    & $\pm$0.17(-4) & 1.90    & $\pm$0.08(-4) & 2.34  & $\pm$0.27(-4) & 7.86    & $\pm$2.06(-5) & 2.36  & $\pm$0.20(-4) & 2.69(-4) & 3.31(-4) \\*
C/O (ICF) & 1.28    & $\pm$0.06     & 5.59    & $\pm$0.66(-1) & 1.14    & $\pm$0.07     & 7.07    & $\pm$0.19(-1) & 6.65  & $\pm$0.57(-1) & 1.95    & $\pm$0.46(-1) & 6.70  & $\pm$0.45(-1) & 5.50(-1) & 6.16(-1) \\*
C/O (sum) & 1.14    & $\pm$0.09     & 5.29    & $\pm$0.96(-1) & 0.48    & $\pm$0.07     & 4.77    & $\pm$0.23(-1) & 0.64  & $\pm$0.08     & 1.78    & $\pm$0.49(-1) & 6.70  & $\pm$0.45(-1) & 5.50(-1) & 6.16(-1) \\[0.1in]

N/H (ICF) & 8.01    & $\pm$0.61(-5) & 1.31    & $\pm$0.69(-5) & 6.59    & $\pm$0.55(-4) & 4.00    & $\pm$1.09(-5) & 3.86  & $\pm$0.30(-4) & 5.76    & $\pm$1.35(-5) & 4.34  & $\pm$1.18(-5) & 6.76(-5) & 5.37(-5) \\*
N/H (sum) & 8.57    & $\pm$0.54(-5) & $<$3.58(-5) &           & 4.13    & $\pm$0.26(-4) & 8.09    & $\pm$0.44(-5) & 1.49  & $\pm$0.32(-4) & $<$3.67(-5) &           & 4.95  & $\pm$0.46(-5) & 6.76(-5) & 5.37(-5) \\*
N/O (ICF) & 2.89    & $\pm$0.15(-1) & 4.44    & $\pm$2.54(-2) & 1.63    & $\pm$0.28     & 1.00    & $\pm$0.28(-1) & 1.06  & $\pm$0.08     & 1.30    & $\pm$0.29(-1) & 1.22  & $\pm$0.34(-1) & 1.38(-1) & 1.00(-1) \\*
N/O (sum) & 3.08    & $\pm$0.27(-1) & $<$1.21(-1) &           & 1.02    & $\pm$0.14     & 2.03    & $\pm$0.12(-1) & 0.41  & $\pm$0.09     & $<$8.30(-2) &           & 1.40  & $\pm$0.16(-1) & 1.38(-1) & 1.00(-1) \\[0.1in]

O/H       & 2.78    & $\pm$0.17(-4) & 2.95    & $\pm$0.21(-4) & 4.04    & $\pm$0.50(-4) & 3.98    & $\pm$0.10(-4) & 3.65  & $\pm$0.18(-4) & 4.42    & $\pm$0.33(-4) & 3.54  & $\pm$0.23(-4) & 4.89(-4) & 5.37(-4) \\[0.1in]

Ne/H      & 5.21    & $\pm$0.39(-5) & 5.93    & $\pm$0.49(-5) & 6.98    & $\pm$1.00(-5) & 8.50    & $\pm$0.24(-5) & 9.74  & $\pm$0.54(-5) & 1.01    & $\pm$0.08(-4) & 6.34  & $\pm$0.44(-5) & 8.51(-5) & 1.12(-4) \\*
Ne/O      & 1.88    & $\pm$0.05(-1) & 2.01    & $\pm$0.04(-1) & 1.73    & $\pm$0.06(-1) & 2.13    & $\pm$0.01(-1) & 2.67  & $\pm$0.05(-1) & 2.29    & $\pm$0.12(-1) & 1.79  & $\pm$0.02(-1) & 1.74(-1) & 2.09(-1) \\[0.1in]

S/H       & 1.28    & $\pm$0.05(-6) & 5.51    & $\pm$1.64(-7) & 1.40    & $\pm$0.14(-6) & 9.88    & $\pm$1.53(-7) & 1.47  & $\pm$0.12(-5) & 5.37    & $\pm$0.69(-6) & 2.03  & $\pm$0.42(-6) & 1.32(-5) & 1.66(-5) \\*
S/O       & 4.61    & $\pm$0.29(-3) & 1.87    & $\pm$0.61(-3) & 3.47    & $\pm$0.35(-3) & 2.48    & $\pm$0.40(-3) & 4.03  & $\pm$0.38(-2) & 1.22    & $\pm$0.11(-2) & 5.72  & $\pm$1.21(-3) & 2.70(-2) & 3.09(-2) \\[0.1in]

Cl/H      & \nodata &               & \nodata &               & \nodata &               & \nodata &               & 1.16  & $\pm$0.20(-7) & \nodata &               & \nodata &             & 3.16(-7) & 2.88(-7) \\*
Cl/O      & \nodata &               & \nodata &               & \nodata &               & \nodata &               & 3.16  & $\pm$0.52(-4) & \nodata &               & \nodata &             & 6.46(-4) & 5.36(-4) \\[0.1in]

Ar/H      & 2.35    & $\pm$0.19(-6) & 1.05    & $\pm$0.15(-6) & 4.64    & $\pm$0.38(-6) & 1.87    & $\pm$0.09(-6) & 3.34  & $\pm$0.11(-6) & 2.28    & $\pm$0.12(-6) & 2.06  & $\pm$0.16(-6) & 2.51(-6) & 4.17(-6) \\*
Ar/O      & 8.47    & $\pm$0.54(-3) & 3.57    & $\pm$0.58(-3) & 1.15    & $\pm$0.07(-2) & 4.70    & $\pm$0.22(-3) & 9.16  & $\pm$0.20(-3) & 5.15    & $\pm$0.30(-3) & 5.81  & $\pm$0.35(-3) & 5.13(-3) & 7.77(-3) \\
\enddata
\tablenotetext{a}{Abundances relative to H; $nn.n(-k) == nn.n \times 10^{-k}$}
\end{deluxetable}
\end{landscape}

%%% Abundance comparison
\begin{deluxetable}{ccccl}
%\tabletypesize{\small}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.07in}
\tablecolumns{5}
\tablewidth{0in}
\tablecaption{Abundance Comparison\tnm{a} \label{tab:AbundComp}}
\tablehead{
\colhead{Nebula} & \colhead{C} & \colhead{N} & \colhead{O} & \colhead{Reference} 
}
\startdata
IC~2165 & 3.17(-4) & 8.57(-5) & 2.78(-4) & This paper \\*
        & 6.81(-4) & 1.48(-4) & 2.03(-4) & \citet{BRD13} \\*
        & 4.80(-4) & 7.30(-5) & 2.70(-4) &  \citet{PBS04} \\*
        &  \nodata & 1.33(-4) & 3.11(-4) &  \citet{KHM03} \\[0.1in]

IC~3568 & 1.56(-4) & 1.31(-5)\tnm{b} & 2.95(-4) & This paper \\
        & 1.31(-4) & 3.23(-5) & 2.45(-4) & \citet{L04a,L04b} \\
        &  \nodata & 1.80(-5) & 3.77(-4) & \citet{HKB04} \\[0.1in]

NGC~2440 & 1.95(-4) & 4.13(-4) & 4.04(-4) & This paper \\
         &  \nodata & 6.15(-4) & 3.08(-4) & \citet{Krabbe06} \\
         & 2.37(-4) & 1.44(-4) & 2.46(-4) & \citet{Tsamis03} \\
         & 6.34(-4) & 8.22(-4) & 5.71(-4) & \citet{KHM03} \\
         & 7.19(-4) & 4.35(-4) & 3.78(-4) & \citet{BS02} \\[0.1in]

NGC~3242 & 1.90(-4) & 8.09(-5) & 3.98(-4) & This paper \\
         & 1.95(-4) & 1.35(-4) & 3.80(-4) & \citet{PBS08} \\
         &  \nodata & 4.19(-5) & 3.09(-4) & \citet{Krabbe06} \\
         & 1.39(-4) & 3.41(-5) & 3.31(-4) & \citet{Tsamis03} \\
         &  \nodata & 4.92(-5) & 4.10(-4) & \citet{MHK02} \\[0.1in]

NGC~5315 & 2.34(-4) & 1.49(-4) & 3.65(-4) & This paper \\
         &  \nodata & 3.90(-4) & 4.37(-4) & \citet{Milingo10} \\
         & 2.12(-4) & 3.34(-4) & 6.23(-4) & \citet{Tsamis03} \\
         & 4.40(-4) & 4.60(-4) & 5.20(-4) & \citet{P02} \\[0.1in]

NGC~5882 & 7.86(-5) & 5.76(-5)\tnm{b} & 4.42(-4) & This paper \\
         & 1.51(-4) & 1.52(-4) & 4.90(-4) & \citet{Tsamis03} \\
         &  \nodata & 1.81(-4) & 5.48(-4) & \citet{KHM03}\\
         & 2.20(-4) & 1.60(-4) & 4.80(-4) & \citet{PBS04} \\[0.1in]

NGC~7662 & 2.36(-4) & 4.95(-5) & 3.54(-4) & This paper \\
         & 4.79(-4) & 6.03(-5) & 3.31(-4) & \citet{L04a,L04b} \\
         &  \nodata & 7.54(-5) & 4.19(-4) & \citet{KHM03}
\enddata
\tablenotetext{a}{Abundances relative to H; $nn.n(-k) == nn.n \times 10^{-k}$}
\tablenotetext{b}{ICF value; only N$^+$ available}
\end{deluxetable}
